Optimal Weighted Load Balancing in TCAMs

Traffic splitting is a required functionality in networks, for example for load balancing over multiple paths or among different servers. The capacities of the servers determine the partition by which traffic should be split. A recent approach implements traffic splitting within the ternary content addressable memory (TCAM), which is often available in switches. It is important to reduce the amount of memory allocated for this task since TCAMs are power consuming and are often also required for other tasks such as classification and routing. Previous work showed how to compute the smallest prefix-matching TCAM necessary to implement a given partition exactly. In this paper we solve the more practical case, where at most $n$ prefix-matching TCAM rules are available, restricting the ability to implement exactly the desired partition. We give simple and efficient algorithms to find $n$ rules that generate a partition closest in $L_\infty$ to the desired one. We do the same for a one-sided version of $L_\infty$ which equals to the maximum overload on a server and for a relative version of it. We use our algorithms to evaluate how the expected error changes as a function of the number of rules, the number of servers, and the width of the TCAM.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[
            width=0.4\textwidth,
    		height=0.3\textwidth,
    		xmin=1,
    		xmax=7,
    		xtick={2,3,4,5,6},
    		xlabel=$\lg(k)$ (log of number of targets),
    		ymin=0,
            ymax=33,
            ytick={0,4,8,12,16,20,24,28,32},
            ylabel=$\lg(\text{approx. err.})$,
    		legend style={at={(0.99,0.99)}, anchor=north west,font=\footnotesize,},
    		label style={font=\footnotesize},
    		grid=both
        ]
    		
    	\addplot [black,mark=*] coordinates{ (2.000, 30.948) }; \addlegendentry{$n=1$}
    	\addplot [black,mark=.] coordinates{ (2.000, 29.486) }; \addlegendentry{$n=0.5k$}
    	\addplot [black,mark=+] coordinates{ (2.000, 27.037) }; \addlegendentry{$n=1.0k$}
    	\addplot [black,mark=.] coordinates{ (2.000, 24.506) }; \addlegendentry{$n=1.5k$}
    	\addplot [black,mark=o] coordinates{ (2.000, 22.019) }; \addlegendentry{$n=2.0k$}
    	\addplot [black,mark=.] coordinates{ (2.000, 19.416) }; \addlegendentry{$n=2.5k$}
    	\addplot [black,mark=square] coordinates{ (2.000, 16.904) }; \addlegendentry{$n=3.0k$}
    	\addplot [black,mark=.] coordinates{ (2.000,14.391) }; \addlegendentry{$n=3.5k$}
        \addplot [black,mark=diamond] coordinates{ (2.000,11.857) }; \addlegendentry{$n=4.0k$}
        \addplot [black,mark=.] coordinates{ (2.000,9.183) }; \addlegendentry{$n=4.5k$}
        \addplot [black,mark=triangle] coordinates{ (2.000,6.818) }; \addlegendentry{$n=5.0k$}
        \addplot [black,mark=.] coordinates{ (2.000,4.198) }; \addlegendentry{$n=5.5k$}
            
    	\addplot [black,mark=.] coordinates{
            (2.000, 30.948) (2.322, 31.115) (2.585, 31.241) (2.807, 31.334) (3.000, 31.399) (3.170, 31.455) (3.322, 31.507) (3.459, 31.529) (3.585, 31.568) (3.700, 31.591) (3.807, 31.621) (3.907, 31.636) (4.000, 31.661) (4.087, 31.671) (4.170, 31.690) (4.248, 31.703) (4.322, 31.716) (4.392, 31.723) (4.459, 31.736) (4.524, 31.741) (4.585, 31.754) (4.644, 31.760) (4.700, 31.770) (4.755, 31.774) (4.807, 31.779) (4.858, 31.789) (4.907, 31.788) (4.954, 31.803) (5.000, 31.806) (5.044, 31.812) (5.087, 31.815) (5.129, 31.817) (5.170, 31.825) (5.209, 31.825) (5.248, 31.830) (5.285, 31.834) (5.322, 31.840) (5.358, 31.841) (5.392, 31.842) (5.426, 31.845) (5.459, 31.849) (5.492, 31.851) (5.524, 31.854) (5.555, 31.857) (5.585, 31.859) (5.615, 31.863) (5.644, 31.863) (5.672, 31.867) (5.700, 31.868) (5.728, 31.871) (5.755, 31.874) (5.781, 31.873) (5.807, 31.876) (5.833, 31.879) (5.858, 31.881) (5.883, 31.882) (5.907, 31.881) (5.931, 31.883) (5.954, 31.885) (5.977, 31.888) (6.000, 31.887) (6.022, 31.891) (6.044, 31.892) (6.066, 31.892) (6.087, 31.895) (6.109, 31.896) (6.129, 31.896) (6.150, 31.898) (6.170, 31.899) (6.190, 31.900) (6.209, 31.902) (6.229, 31.903) (6.248, 31.905) (6.267, 31.904) (6.285, 31.905) (6.304, 31.906) (6.322, 31.908) (6.340, 31.907) (6.358, 31.910) (6.375, 31.911) (6.392, 31.911) (6.409, 31.911) (6.426, 31.914) (6.443, 31.913) (6.459, 31.915) (6.476, 31.915) (6.492, 31.916) (6.508, 31.917) (6.524, 31.919) (6.539, 31.919) (6.555, 31.919) (6.570, 31.920) (6.585, 31.922) (6.600, 31.922) (6.615, 31.921) (6.629, 31.923) (6.644, 31.924)
        }; \label{plot_c0_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 29.486) (2.322, 29.711) (2.585, 29.170) (2.807, 29.358) (3.000, 28.615) (3.170, 28.768) (3.322, 28.456) (3.459, 28.581) (3.585, 28.243) (3.700, 28.352) (3.807, 27.945) (3.907, 28.060) (4.000, 27.697) (4.087, 27.758) (4.170, 27.595) (4.248, 27.672) (4.322, 27.505) (4.392, 27.575) (4.459, 27.411) (4.524, 27.464) (4.585, 27.248) (4.644, 27.332) (4.700, 27.099) (4.755, 27.185) (4.807, 26.926) (4.858, 26.989) (4.907, 26.801) (4.954, 26.835) (5.000, 26.721) (5.044, 26.763) (5.087, 26.682) (5.129, 26.724) (5.170, 26.647) (5.209, 26.681) (5.248, 26.584) (5.285, 26.636) (5.322, 26.549) (5.358, 26.587) (5.392, 26.501) (5.426, 26.529) (5.459, 26.441) (5.492, 26.477) (5.524, 26.359) (5.555, 26.414) (5.585, 26.289) (5.615, 26.306) (5.644, 26.203) (5.672, 26.240) (5.700, 26.099) (5.728, 26.155) (5.755, 25.998) (5.781, 26.023) (5.807, 25.914) (5.833, 25.951) (5.858, 25.849) (5.883, 25.870) (5.907, 25.792) (5.931, 25.810) (5.954, 25.763) (5.977, 25.780) (6.000, 25.728) (6.022, 25.761) (6.044, 25.717) (6.066, 25.739) (6.087, 25.710) (6.109, 25.724) (6.129, 25.691) (6.150, 25.707) (6.170, 25.673) (6.190, 25.689) (6.209, 25.651) (6.229, 25.664) (6.248, 25.630) (6.267, 25.647) (6.285, 25.607) (6.304, 25.625) (6.322, 25.585) (6.340, 25.601) (6.358, 25.554) (6.375, 25.585) (6.392, 25.529) (6.409, 25.556) (6.426, 25.500) (6.443, 25.530) (6.459, 25.462) (6.476, 25.486) (6.492, 25.436) (6.508, 25.460) (6.524, 25.406) (6.539, 25.416) (6.555, 25.343) (6.570, 25.387) (6.585, 25.300) (6.600, 25.333) (6.615, 25.261) (6.629, 25.270) (6.644, 25.201)
        }; \label{plot_c0_5_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 27.037) (2.322, 26.695) (2.585, 26.487) (2.807, 26.218) (3.000, 25.985) (3.170, 25.889) (3.322, 25.699) (3.459, 25.535) (3.585, 25.426) (3.700, 25.286) (3.807, 25.170) (3.907, 25.048) (4.000, 24.924) (4.087, 24.892) (4.170, 24.773) (4.248, 24.664) (4.322, 24.622) (4.392, 24.531) (4.459, 24.439) (4.524, 24.388) (4.585, 24.330) (4.644, 24.272) (4.700, 24.211) (4.755, 24.137) (4.807, 24.101) (4.858, 24.044) (4.907, 23.988) (4.954, 23.953) (5.000, 23.871) (5.044, 23.831) (5.087, 23.785) (5.129, 23.719) (5.170, 23.679) (5.209, 23.651) (5.248, 23.585) (5.285, 23.549) (5.322, 23.507) (5.358, 23.481) (5.392, 23.439) (5.426, 23.405) (5.459, 23.386) (5.492, 23.339) (5.524, 23.323) (5.555, 23.298) (5.585, 23.256) (5.615, 23.238) (5.644, 23.216) (5.672, 23.172) (5.700, 23.141) (5.728, 23.109) (5.755, 23.098) (5.781, 23.062) (5.807, 23.025) (5.833, 23.000) (5.858, 22.973) (5.883, 22.953) (5.907, 22.938) (5.931, 22.889) (5.954, 22.889) (5.977, 22.846) (6.000, 22.803) (6.022, 22.780) (6.044, 22.765) (6.066, 22.741) (6.087, 22.719) (6.109, 22.677) (6.129, 22.661) (6.150, 22.662) (6.170, 22.632) (6.190, 22.602) (6.209, 22.579) (6.229, 22.551) (6.248, 22.548) (6.267, 22.523) (6.285, 22.497) (6.304, 22.491) (6.322, 22.473) (6.340, 22.457) (6.358, 22.426) (6.375, 22.420) (6.392, 22.409) (6.409, 22.384) (6.426, 22.379) (6.443, 22.347) (6.459, 22.350) (6.476, 22.312) (6.492, 22.317) (6.508, 22.295) (6.524, 22.283) (6.539, 22.262) (6.555, 22.245) (6.570, 22.229) (6.585, 22.224) (6.600, 22.207) (6.615, 22.189) (6.629, 22.191) (6.644, 22.167)
        }; \label{plot_c1_0_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 24.506) (2.322, 24.716) (2.585, 23.858) (2.807, 24.025) (3.000, 23.378) (3.170, 23.470) (3.322, 22.960) (3.459, 23.079) (3.585, 22.674) (3.700, 22.740) (3.807, 22.370) (3.907, 22.490) (4.000, 22.186) (4.087, 22.252) (4.170, 21.972) (4.248, 22.019) (4.322, 21.767) (4.392, 21.832) (4.459, 21.646) (4.524, 21.667) (4.585, 21.443) (4.644, 21.515) (4.700, 21.333) (4.755, 21.420) (4.807, 21.196) (4.858, 21.256) (4.907, 21.116) (4.954, 21.157) (5.000, 21.003) (5.044, 21.054) (5.087, 20.913) (5.129, 20.929) (5.170, 20.813) (5.209, 20.821) (5.248, 20.717) (5.285, 20.776) (5.322, 20.651) (5.358, 20.658) (5.392, 20.558) (5.426, 20.583) (5.459, 20.482) (5.492, 20.501) (5.524, 20.409) (5.555, 20.424) (5.585, 20.331) (5.615, 20.371) (5.644, 20.272) (5.672, 20.306) (5.700, 20.221) (5.728, 20.242) (5.755, 20.118) (5.781, 20.181) (5.807, 20.084) (5.833, 20.103) (5.858, 20.036) (5.883, 20.066) (5.907, 19.991) (5.931, 19.989) (5.954, 19.932) (5.977, 19.927) (6.000, 19.883) (6.022, 19.919) (6.044, 19.833) (6.066, 19.869) (6.087, 19.779) (6.109, 19.813) (6.129, 19.755) (6.150, 19.756) (6.170, 19.698) (6.190, 19.704) (6.209, 19.638) (6.229, 19.663) (6.248, 19.616) (6.267, 19.629) (6.285, 19.569) (6.304, 19.619) (6.322, 19.532) (6.340, 19.547) (6.358, 19.494) (6.375, 19.510) (6.392, 19.460) (6.409, 19.471) (6.426, 19.435) (6.443, 19.428) (6.459, 19.384) (6.476, 19.407) (6.492, 19.343) (6.508, 19.380) (6.524, 19.318) (6.539, 19.311) (6.555, 19.271) (6.570, 19.295) (6.585, 19.258) (6.600, 19.254) (6.615, 19.213) (6.629, 19.232) (6.644, 19.175)
        }; \label{plot_c1_5_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 22.019) (2.322, 21.631) (2.585, 21.267) (2.807, 20.928) (3.000, 20.656) (3.170, 20.471) (3.322, 20.215) (3.459, 20.127) (3.585, 19.899) (3.700, 19.730) (3.807, 19.622) (3.907, 19.477) (4.000, 19.338) (4.087, 19.216) (4.170, 19.163) (4.248, 19.054) (4.322, 18.923) (4.392, 18.852) (4.459, 18.790) (4.524, 18.678) (4.585, 18.609) (4.644, 18.538) (4.700, 18.457) (4.755, 18.449) (4.807, 18.357) (4.858, 18.274) (4.907, 18.205) (4.954, 18.161) (5.000, 18.090) (5.044, 18.042) (5.087, 17.995) (5.129, 17.960) (5.170, 17.908) (5.209, 17.879) (5.248, 17.814) (5.285, 17.752) (5.322, 17.722) (5.358, 17.666) (5.392, 17.647) (5.426, 17.627) (5.459, 17.546) (5.492, 17.521) (5.524, 17.482) (5.555, 17.466) (5.585, 17.420) (5.615, 17.392) (5.644, 17.328) (5.672, 17.308) (5.700, 17.287) (5.728, 17.249) (5.755, 17.216) (5.781, 17.183) (5.807, 17.157) (5.833, 17.127) (5.858, 17.114) (5.883, 17.072) (5.907, 17.059) (5.931, 17.000) (5.954, 16.967) (5.977, 16.956) (6.000, 16.936) (6.022, 16.917) (6.044, 16.870) (6.066, 16.863) (6.087, 16.826) (6.109, 16.834) (6.129, 16.805) (6.150, 16.778) (6.170, 16.707) (6.190, 16.706) (6.209, 16.687) (6.229, 16.678) (6.248, 16.667) (6.267, 16.632) (6.285, 16.634) (6.304, 16.613) (6.322, 16.564) (6.340, 16.547) (6.358, 16.543) (6.375, 16.535) (6.392, 16.484) (6.409, 16.464) (6.426, 16.468) (6.443, 16.458) (6.459, 16.438) (6.476, 16.421) (6.492, 16.390) (6.508, 16.375) (6.524, 16.356) (6.539, 16.340) (6.555, 16.329) (6.570, 16.298) (6.585, 16.316) (6.600, 16.279) (6.615, 16.266) (6.629, 16.240) (6.644, 16.226)
        }; \label{plot_c2_0_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 19.416) (2.322, 19.476) (2.585, 18.624) (2.807, 18.695) (3.000, 17.985) (3.170, 18.038) (3.322, 17.509) (3.459, 17.605) (3.585, 17.160) (3.700, 17.227) (3.807, 16.845) (3.907, 16.876) (4.000, 16.610) (4.087, 16.601) (4.170, 16.329) (4.248, 16.348) (4.322, 16.102) (4.392, 16.144) (4.459, 15.932) (4.524, 15.965) (4.585, 15.723) (4.644, 15.783) (4.700, 15.601) (4.755, 15.693) (4.807, 15.474) (4.858, 15.471) (4.907, 15.334) (4.954, 15.350) (5.000, 15.210) (5.044, 15.233) (5.087, 15.070) (5.129, 15.125) (5.170, 14.981) (5.209, 15.027) (5.248, 14.928) (5.285, 14.975) (5.322, 14.842) (5.358, 14.845) (5.392, 14.726) (5.426, 14.772) (5.459, 14.616) (5.492, 14.694) (5.524, 14.581) (5.555, 14.631) (5.585, 14.500) (5.615, 14.530) (5.644, 14.401) (5.672, 14.426) (5.700, 14.350) (5.728, 14.407) (5.755, 14.308) (5.781, 14.294) (5.807, 14.236) (5.833, 14.258) (5.858, 14.162) (5.883, 14.182) (5.907, 14.099) (5.931, 14.115) (5.954, 14.044) (5.977, 14.056) (6.000, 13.978) (6.022, 14.004) (6.044, 13.957) (6.066, 13.944) (6.087, 13.900) (6.109, 13.886) (6.129, 13.830) (6.150, 13.851) (6.170, 13.802) (6.190, 13.815) (6.209, 13.758) (6.229, 13.778) (6.248, 13.714) (6.267, 13.728) (6.285, 13.654) (6.304, 13.674) (6.322, 13.628) (6.340, 13.615) (6.358, 13.585) (6.375, 13.586) (6.392, 13.556) (6.409, 13.573) (6.426, 13.514) (6.443, 13.525) (6.459, 13.471) (6.476, 13.505) (6.492, 13.432) (6.508, 13.452) (6.524, 13.411) (6.539, 13.407) (6.555, 13.375) (6.570, 13.369) (6.585, 13.356) (6.600, 13.350) (6.615, 13.305) (6.629, 13.307) (6.644, 13.275)
        }; \label{plot_c2_5_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 16.904) (2.322, 16.443) (2.585, 16.022) (2.807, 15.632) (3.000, 15.346) (3.170, 15.101) (3.322, 14.830) (3.459, 14.601) (3.585, 14.445) (3.700, 14.213) (3.807, 14.068) (3.907, 13.930) (4.000, 13.773) (4.087, 13.605) (4.170, 13.460) (4.248, 13.429) (4.322, 13.259) (4.392, 13.191) (4.459, 13.087) (4.524, 13.034) (4.585, 12.919) (4.644, 12.834) (4.700, 12.729) (4.755, 12.650) (4.807, 12.594) (4.858, 12.544) (4.907, 12.457) (4.954, 12.391) (5.000, 12.336) (5.044, 12.242) (5.087, 12.202) (5.129, 12.189) (5.170, 12.105) (5.209, 12.058) (5.248, 12.011) (5.285, 11.994) (5.322, 11.909) (5.358, 11.858) (5.392, 11.800) (5.426, 11.747) (5.459, 11.722) (5.492, 11.693) (5.524, 11.614) (5.555, 11.620) (5.585, 11.595) (5.615, 11.527) (5.644, 11.499) (5.672, 11.481) (5.700, 11.452) (5.728, 11.396) (5.755, 11.361) (5.781, 11.330) (5.807, 11.271) (5.833, 11.271) (5.858, 11.238) (5.883, 11.196) (5.907, 11.169) (5.931, 11.123) (5.954, 11.110) (5.977, 11.072) (6.000, 11.037) (6.022, 11.032) (6.044, 10.995) (6.066, 10.986) (6.087, 10.975) (6.109, 10.928) (6.129, 10.855) (6.150, 10.855) (6.170, 10.815) (6.190, 10.803) (6.209, 10.791) (6.229, 10.760) (6.248, 10.753) (6.267, 10.740) (6.285, 10.723) (6.304, 10.675) (6.322, 10.638) (6.340, 10.643) (6.358, 10.650) (6.375, 10.584) (6.392, 10.603) (6.409, 10.590) (6.426, 10.516) (6.443, 10.526) (6.459, 10.523) (6.476, 10.493) (6.492, 10.470) (6.508, 10.477) (6.524, 10.431) (6.539, 10.435) (6.555, 10.418) (6.570, 10.380) (6.585, 10.355) (6.600, 10.322) (6.615, 10.368) (6.629, 10.301) (6.644, 10.301)
        }; \label{plot_c3_0_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 14.391) (2.322, 14.259) (2.585, 13.353) (2.807, 13.412) (3.000, 12.713) (3.170, 12.679) (3.322, 12.116) (3.459, 12.119) (3.585, 11.684) (3.700, 11.699) (3.807, 11.263) (3.907, 11.307) (4.000, 10.993) (4.087, 10.999) (4.170, 10.669) (4.248, 10.699) (4.322, 10.465) (4.392, 10.503) (4.459, 10.250) (4.524, 10.248) (4.585, 10.042) (4.644, 10.044) (4.700, 9.892) (4.755, 9.879) (4.807, 9.720) (4.858, 9.754) (4.907, 9.578) (4.954, 9.590) (5.000, 9.472) (5.044, 9.507) (5.087, 9.277) (5.129, 9.376) (5.170, 9.169) (5.209, 9.231) (5.248, 9.094) (5.285, 9.104) (5.322, 9.012) (5.358, 9.002) (5.392, 8.870) (5.426, 8.925) (5.459, 8.803) (5.492, 8.823) (5.524, 8.734) (5.555, 8.751) (5.585, 8.670) (5.615, 8.686) (5.644, 8.591) (5.672, 8.570) (5.700, 8.487) (5.728, 8.507) (5.755, 8.440) (5.781, 8.460) (5.807, 8.338) (5.833, 8.391) (5.858, 8.280) (5.883, 8.302) (5.907, 8.211) (5.931, 8.280) (5.954, 8.157) (5.977, 8.156) (6.000, 8.100) (6.022, 8.141) (6.044, 8.048) (6.066, 8.059) (6.087, 8.011) (6.109, 8.013) (6.129, 7.976) (6.150, 7.960) (6.170, 7.902) (6.190, 7.887) (6.209, 7.844) (6.229, 7.855) (6.248, 7.802) (6.267, 7.845) (6.285, 7.779) (6.304, 7.783) (6.322, 7.741) (6.340, 7.740) (6.358, 7.694) (6.375, 7.681) (6.392, 7.650) (6.409, 7.646) (6.426, 7.605) (6.443, 7.599) (6.459, 7.546) (6.476, 7.562) (6.492, 7.528) (6.508, 7.521) (6.524, 7.469) (6.539, 7.513) (6.555, 7.449) (6.570, 7.454) (6.585, 7.409) (6.600, 7.412) (6.615, 7.402) (6.629, 7.416) (6.644, 7.340)
        }; \label{plot_c3_5_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 11.857) (2.322, 11.389) (2.585, 10.740) (2.807, 10.311) (3.000, 10.031) (3.170, 9.697) (3.322, 9.390) (3.459, 9.084) (3.585, 8.867) (3.700, 8.641) (3.807, 8.531) (3.907, 8.358) (4.000, 8.135) (4.087, 8.009) (4.170, 7.810) (4.248, 7.764) (4.322, 7.614) (4.392, 7.493) (4.459, 7.410) (4.524, 7.271) (4.585, 7.185) (4.644, 7.116) (4.700, 7.025) (4.755, 6.888) (4.807, 6.823) (4.858, 6.771) (4.907, 6.717) (4.954, 6.625) (5.000, 6.561) (5.044, 6.489) (5.087, 6.434) (5.129, 6.355) (5.170, 6.280) (5.209, 6.219) (5.248, 6.163) (5.285, 6.130) (5.322, 6.073) (5.358, 5.983) (5.392, 6.009) (5.426, 5.928) (5.459, 5.918) (5.492, 5.824) (5.524, 5.796) (5.555, 5.754) (5.585, 5.739) (5.615, 5.684) (5.644, 5.685) (5.672, 5.587) (5.700, 5.574) (5.728, 5.505) (5.755, 5.491) (5.781, 5.467) (5.807, 5.427) (5.833, 5.390) (5.858, 5.349) (5.883, 5.329) (5.907, 5.293) (5.931, 5.242) (5.954, 5.226) (5.977, 5.215) (6.000, 5.181) (6.022, 5.143) (6.044, 5.124) (6.066, 5.071) (6.087, 5.063) (6.109, 5.029) (6.129, 5.014) (6.150, 4.997) (6.170, 4.937) (6.190, 4.946) (6.209, 4.926) (6.229, 4.896) (6.248, 4.867) (6.267, 4.824) (6.285, 4.779) (6.304, 4.813) (6.322, 4.750) (6.340, 4.762) (6.358, 4.709) (6.375, 4.679) (6.392, 4.675) (6.409, 4.646) (6.426, 4.632) (6.443, 4.626) (6.459, 4.629) (6.476, 4.591) (6.492, 4.576) (6.508, 4.525) (6.524, 4.511) (6.539, 4.492) (6.555, 4.503) (6.570, 4.478) (6.585, 4.439) (6.600, 4.417) (6.615, 4.424) (6.629, 4.393) (6.644, 4.395)
        }; \label{plot_c4_0_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 9.183) (2.322, 9.247) (2.585, 8.138) (2.807, 8.229) (3.000, 7.337) (3.170, 7.283) (3.322, 6.586) (3.459, 6.612) (3.585, 6.132) (3.700, 6.145) (3.807, 5.749) (3.907, 5.700) (4.000, 5.328) (4.087, 5.321) (4.170, 5.052) (4.248, 5.108) (4.322, 4.839) (4.392, 4.818) (4.459, 4.540) (4.524, 4.609) (4.585, 4.282) (4.644, 4.281) (4.700, 4.075) (4.755, 4.178) (4.807, 4.020) (4.858, 4.014) (4.907, 3.840) (4.954, 3.792) (5.000, 3.642) (5.044, 3.661) (5.087, 3.541) (5.129, 3.566) (5.170, 3.384) (5.209, 3.393) (5.248, 3.312) (5.285, 3.311) (5.322, 3.172) (5.358, 3.169) (5.392, 3.031) (5.426, 3.113) (5.459, 2.943) (5.492, 2.988) (5.524, 2.847) (5.555, 2.920) (5.585, 2.792) (5.615, 2.803) (5.644, 2.706) (5.672, 2.741) (5.700, 2.632) (5.728, 2.687) (5.755, 2.560) (5.781, 2.559) (5.807, 2.505) (5.833, 2.490) (5.858, 2.408) (5.883, 2.462) (5.907, 2.339) (5.931, 2.373) (5.954, 2.318) (5.977, 2.292) (6.000, 2.205) (6.022, 2.238) (6.044, 2.151) (6.066, 2.167) (6.087, 2.080) (6.109, 2.088) (6.129, 2.069) (6.150, 2.056) (6.170, 1.992) (6.190, 2.030) (6.209, 1.930) (6.229, 1.942) (6.248, 1.908) (6.267, 1.926) (6.285, 1.862) (6.304, 1.850) (6.322, 1.800) (6.340, 1.813) (6.358, 1.764) (6.375, 1.802) (6.392, 1.745) (6.409, 1.725) (6.426, 1.713) (6.443, 1.687) (6.459, 1.664) (6.476, 1.675) (6.492, 1.592) (6.508, 1.590) (6.524, 1.565) (6.539, 1.569) (6.555, 1.566) (6.570, 1.549) (6.585, 1.501) (6.600, 1.513) (6.615, 1.468) (6.629, 1.463) (6.644, 1.403)
        }; \label{plot_c4_5_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 6.818) (2.322, 6.026) (2.585, 5.523) (2.807, 5.003) (3.000, 4.677) (3.170, 4.339) (3.322, 3.890) (3.459, 3.638) (3.585, 3.338) (3.700, 3.121) (3.807, 2.936) (3.907, 2.634) (4.000, 2.543) (4.087, 2.414) (4.170, 2.250) (4.248, 2.004) (4.322, 1.932) (4.392, 1.757) (4.459, 1.634) (4.524, 1.586) (4.585, 1.460) (4.644, 1.313) (4.700, 1.252) (4.755, 1.192) (4.807, 1.068) (4.858, 1.004) (4.907, 0.921) (4.954, 0.822) (5.000, 0.746) (5.044, 0.700) (5.087, 0.643) (5.129, 0.574) (5.170, 0.458) (5.209, 0.478) (5.248, 0.407) (5.285, 0.308) (5.322, 0.275) (5.358, 0.228) (5.392, 0.212) (5.426, 0.138) (5.459, 0.047) (5.492, 0.003) (5.524, 0.052) (5.555, -0.097) (5.585, -0.117) (5.615, -0.149) (5.644, -0.226) (5.672, -0.178) (5.700, -0.297) (5.728, -0.278) (5.755, -0.366) (5.781, -0.355) (5.807, -0.470) (5.833, -0.460) (5.858, -0.462) (5.883, -0.621) (5.907, -0.597) (5.931, -0.697) (5.954, -0.783) (5.977, -0.776) (6.000, -0.900) (6.022, -0.935) (6.044, -0.930) (6.066, -0.952) (6.087, -1.080) (6.109, -1.127) (6.129, -1.258) (6.150, -1.204) (6.170, -1.482) (6.190, -1.326) (6.209, -1.396) (6.229, -1.381) (6.248, -1.690) (6.267, -1.718) (6.285, -1.806) (6.304, -1.761) (6.322, -1.971) (6.340, -1.966) (6.358, -2.146) (6.375, -2.152) (6.392, -2.258) (6.409, -2.272) (6.426, -2.344) (6.443, -2.388) (6.459, -2.747) (6.476, -2.680) (6.492, -2.708) (6.508, -2.900) (6.524, -2.955) (6.539, -3.095) (6.555, -3.158) (6.570, -3.442) (6.585, -3.366) (6.600, -3.644) (6.615, -3.816) (6.629, -3.900) (6.644, -4.059)
        }; \label{plot_c5_0_naked}
        
        \addplot [black,mark=.] coordinates{
            (2.000, 4.198) (2.322, 4.082) (2.585, 2.992) (2.807, 2.753) (3.000, 1.981) (3.170, 1.964) (3.322, 1.268) (3.459, 1.140) (3.585, 0.544) (3.700, 0.520) (3.807, 0.024) (3.907, 0.037) (4.000, -0.458) (4.087, -0.462) (4.170, -0.781) (4.248, -0.911) (4.322, -1.258) (4.392, -1.262) (4.459, -1.826) (4.524, -1.884) (4.585, -2.336) (4.644, -2.523) (4.700, -2.966) (4.755, -2.868) (4.807, -3.644) (4.858, -3.158) (4.907, -4.265) (4.954, -4.083) (5.000, -4.540) (5.044, -4.644) (5.087, -5.573) (5.129, -5.158) (5.170, -6.265) (5.209, -6.158) (5.248, -6.966) (5.285, -6.966) (5.322, -8.966) (5.358, -7.644) (5.392, -8.381) (5.426, -7.966) (5.459, -9.966) (5.492, -9.966) (5.524, -9.966)
        }; \label{plot_c5_5_naked}
         
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            width=0.4\textwidth,
    		height=0.3\textwidth,
    		xmin=0,
    		xmax=15,
    		xtick={3,6,9,12,15},
    		xlabel=$\lg(k)$ (log of number of targets),
    		ymin=0,
            ymax=30,
            ytick={0,5,10,15,20,25,30},
            ylabel=$\lg(\text{approx. err.})$,
    		legend style={at={(0.99,0.99)}, anchor=north west,font=\footnotesize,},
    		label style={font=\footnotesize},
    		grid=both
        ]

        \addplot [black,mark=+] coordinates{
            (9.965784285, 18.74334721) (10.96578428, 17.7334931) (11.55074679, 17.16453301) (11.96578428, 16.72514615) (12.28771238, 16.43805092) (12.55074679, 16.16641771) (12.77313921, 15.93130932) (12.96578428, 15.73103365) (13.13570929, 15.58360934) (13.28771238, 15.43936796) (13.4252159, 15.29802425) (13.55074679, 15.16341775) (13.666224, 15.05148426) (13.77313921, 14.93815253) (13.87267488, 14.81621369) (13.96578428, 14.72865289) (14.05324713, 14.65280857) (14.13570929, 14.58121647) (14.2137118, 14.51142776) (14.28771238, 14.44037543)
            
        }; \addlegendentry{$n=1k$}
        
        \addplot [black,mark=o] coordinates{
            (9.965784285, 12.77353898) (10.96578428, 11.77362552) (11.55074679, 11.1233778) (11.96578428, 10.76702573) (12.28771238, 10.45722696) (12.55074679, 10.12875479) (12.77313921, 9.903806547) (12.96578428, 9.774968209) (13.13570929, 9.621447519) (13.28771238, 9.462543171) (13.4252159, 9.291907403) (13.55074679, 9.124198874) (13.666224, 8.982137968) (13.77313921, 8.912200749) (13.87267488, 8.842601772) (13.96578428, 8.771753554) (14.05324713, 8.694148912) (14.13570929, 8.618238656) (14.2137118, 8.542335445) (14.28771238, 8.460947291)
        }; \addlegendentry{$n=2k$}
        
        \addplot [black,mark=square] coordinates{
            (9.965784285, 6.773073253) (10.96578428, 5.765004246) (11.55074679, 5.128045891) (11.96578428, 4.771885579) (12.28771238, 4.464668267) (12.55074679, 4.130107179) (12.77313921, 3.909773104) (12.96578428, 3.783456654) (13.13570929, 3.612352499) (13.28771238, 3.463360886) (13.4252159, 3.294253136) (13.55074679, 3.135863165) (13.666224, 3) (13.77313921, 2.942983598) (13.87267488, 2.809414444) (13.96578428, 2.807354922) (14.05324713, 2.698218478) (14.13570929, 2.584962501) (14.2137118, 2.584962501) (14.28771238, 2.46727948)
        }; \addlegendentry{$n=3k$}
    
        \addplot [black,mark=diamond] coordinates{
            (9.965784285, 0.918386234) (10.96578428, 0) (11.55074679, -0.217591435)
        }; \addlegendentry{$n=4k$}

        \addplot [black,mark=.] coordinates{
            (2.000, 27.037) (2.322, 26.695) (2.585, 26.487) (2.807, 26.218) (3.000, 25.985) (3.170, 25.889) (3.322, 25.699) (3.459, 25.535) (3.585, 25.426) (3.700, 25.286) (3.807, 25.170) (3.907, 25.048) (4.000, 24.924) (4.087, 24.892) (4.170, 24.773) (4.248, 24.664) (4.322, 24.622) (4.392, 24.531) (4.459, 24.439) (4.524, 24.388) (4.585, 24.330) (4.644, 24.272) (4.700, 24.211) (4.755, 24.137) (4.807, 24.101) (4.858, 24.044) (4.907, 23.988) (4.954, 23.953) (5.000, 23.871) (5.044, 23.831) (5.087, 23.785) (5.129, 23.719) (5.170, 23.679) (5.209, 23.651) (5.248, 23.585) (5.285, 23.549) (5.322, 23.507) (5.358, 23.481) (5.392, 23.439) (5.426, 23.405) (5.459, 23.386) (5.492, 23.339) (5.524, 23.323) (5.555, 23.298) (5.585, 23.256) (5.615, 23.238) (5.644, 23.216) (5.672, 23.172) (5.700, 23.141) (5.728, 23.109) (5.755, 23.098) (5.781, 23.062) (5.807, 23.025) (5.833, 23.000) (5.858, 22.973) (5.883, 22.953) (5.907, 22.938) (5.931, 22.889) (5.954, 22.889) (5.977, 22.846) (6.000, 22.803) (6.022, 22.780) (6.044, 22.765) (6.066, 22.741) (6.087, 22.719) (6.109, 22.677) (6.129, 22.661) (6.150, 22.662) (6.170, 22.632) (6.190, 22.602) (6.209, 22.579) (6.229, 22.551) (6.248, 22.548) (6.267, 22.523) (6.285, 22.497) (6.304, 22.491) (6.322, 22.473) (6.340, 22.457) (6.358, 22.426) (6.375, 22.420) (6.392, 22.409) (6.409, 22.384) (6.426, 22.379) (6.443, 22.347) (6.459, 22.350) (6.476, 22.312) (6.492, 22.317) (6.508, 22.295) (6.524, 22.283) (6.539, 22.262) (6.555, 22.245) (6.570, 22.229) (6.585, 22.224) (6.600, 22.207) (6.615, 22.189) (6.629, 22.191) (6.644, 22.167)
            (9.965784285, 18.74334721) (10.96578428, 17.7334931) (11.55074679, 17.16453301) (11.96578428, 16.72514615) (12.28771238, 16.43805092) (12.55074679, 16.16641771) (12.77313921, 15.93130932) (12.96578428, 15.73103365) (13.13570929, 15.58360934) (13.28771238, 15.43936796) (13.4252159, 15.29802425) (13.55074679, 15.16341775) (13.666224, 15.05148426) (13.77313921, 14.93815253) (13.87267488, 14.81621369) (13.96578428, 14.72865289) (14.05324713, 14.65280857) (14.13570929, 14.58121647) (14.2137118, 14.51142776) (14.28771238, 14.44037543)
        }; % naked, c=1.
        
        \addplot [black,mark=.] coordinates{
            (2.000, 22.019) (2.322, 21.631) (2.585, 21.267) (2.807, 20.928) (3.000, 20.656) (3.170, 20.471) (3.322, 20.215) (3.459, 20.127) (3.585, 19.899) (3.700, 19.730) (3.807, 19.622) (3.907, 19.477) (4.000, 19.338) (4.087, 19.216) (4.170, 19.163) (4.248, 19.054) (4.322, 18.923) (4.392, 18.852) (4.459, 18.790) (4.524, 18.678) (4.585, 18.609) (4.644, 18.538) (4.700, 18.457) (4.755, 18.449) (4.807, 18.357) (4.858, 18.274) (4.907, 18.205) (4.954, 18.161) (5.000, 18.090) (5.044, 18.042) (5.087, 17.995) (5.129, 17.960) (5.170, 17.908) (5.209, 17.879) (5.248, 17.814) (5.285, 17.752) (5.322, 17.722) (5.358, 17.666) (5.392, 17.647) (5.426, 17.627) (5.459, 17.546) (5.492, 17.521) (5.524, 17.482) (5.555, 17.466) (5.585, 17.420) (5.615, 17.392) (5.644, 17.328) (5.672, 17.308) (5.700, 17.287) (5.728, 17.249) (5.755, 17.216) (5.781, 17.183) (5.807, 17.157) (5.833, 17.127) (5.858, 17.114) (5.883, 17.072) (5.907, 17.059) (5.931, 17.000) (5.954, 16.967) (5.977, 16.956) (6.000, 16.936) (6.022, 16.917) (6.044, 16.870) (6.066, 16.863) (6.087, 16.826) (6.109, 16.834) (6.129, 16.805) (6.150, 16.778) (6.170, 16.707) (6.190, 16.706) (6.209, 16.687) (6.229, 16.678) (6.248, 16.667) (6.267, 16.632) (6.285, 16.634) (6.304, 16.613) (6.322, 16.564) (6.340, 16.547) (6.358, 16.543) (6.375, 16.535) (6.392, 16.484) (6.409, 16.464) (6.426, 16.468) (6.443, 16.458) (6.459, 16.438) (6.476, 16.421) (6.492, 16.390) (6.508, 16.375) (6.524, 16.356) (6.539, 16.340) (6.555, 16.329) (6.570, 16.298) (6.585, 16.316) (6.600, 16.279) (6.615, 16.266) (6.629, 16.240) (6.644, 16.226)
            (9.965784285, 12.77353898) (10.96578428, 11.77362552) (11.55074679, 11.1233778) (11.96578428, 10.76702573) (12.28771238, 10.45722696) (12.55074679, 10.12875479) (12.77313921, 9.903806547) (12.96578428, 9.774968209) (13.13570929, 9.621447519) (13.28771238, 9.462543171) (13.4252159, 9.291907403) (13.55074679, 9.124198874) (13.666224, 8.982137968) (13.77313921, 8.912200749) (13.87267488, 8.842601772) (13.96578428, 8.771753554) (14.05324713, 8.694148912) (14.13570929, 8.618238656) (14.2137118, 8.542335445) (14.28771238, 8.460947291)
        }; % naked, c=2.
        
        \addplot [black,mark=.] coordinates{
            (2.000, 16.904) (2.322, 16.443) (2.585, 16.022) (2.807, 15.632) (3.000, 15.346) (3.170, 15.101) (3.322, 14.830) (3.459, 14.601) (3.585, 14.445) (3.700, 14.213) (3.807, 14.068) (3.907, 13.930) (4.000, 13.773) (4.087, 13.605) (4.170, 13.460) (4.248, 13.429) (4.322, 13.259) (4.392, 13.191) (4.459, 13.087) (4.524, 13.034) (4.585, 12.919) (4.644, 12.834) (4.700, 12.729) (4.755, 12.650) (4.807, 12.594) (4.858, 12.544) (4.907, 12.457) (4.954, 12.391) (5.000, 12.336) (5.044, 12.242) (5.087, 12.202) (5.129, 12.189) (5.170, 12.105) (5.209, 12.058) (5.248, 12.011) (5.285, 11.994) (5.322, 11.909) (5.358, 11.858) (5.392, 11.800) (5.426, 11.747) (5.459, 11.722) (5.492, 11.693) (5.524, 11.614) (5.555, 11.620) (5.585, 11.595) (5.615, 11.527) (5.644, 11.499) (5.672, 11.481) (5.700, 11.452) (5.728, 11.396) (5.755, 11.361) (5.781, 11.330) (5.807, 11.271) (5.833, 11.271) (5.858, 11.238) (5.883, 11.196) (5.907, 11.169) (5.931, 11.123) (5.954, 11.110) (5.977, 11.072) (6.000, 11.037) (6.022, 11.032) (6.044, 10.995) (6.066, 10.986) (6.087, 10.975) (6.109, 10.928) (6.129, 10.855) (6.150, 10.855) (6.170, 10.815) (6.190, 10.803) (6.209, 10.791) (6.229, 10.760) (6.248, 10.753) (6.267, 10.740) (6.285, 10.723) (6.304, 10.675) (6.322, 10.638) (6.340, 10.643) (6.358, 10.650) (6.375, 10.584) (6.392, 10.603) (6.409, 10.590) (6.426, 10.516) (6.443, 10.526) (6.459, 10.523) (6.476, 10.493) (6.492, 10.470) (6.508, 10.477) (6.524, 10.431) (6.539, 10.435) (6.555, 10.418) (6.570, 10.380) (6.585, 10.355) (6.600, 10.322) (6.615, 10.368) (6.629, 10.301) (6.644, 10.301)
            (9.965784285, 6.773073253) (10.96578428, 5.765004246) (11.55074679, 5.128045891) (11.96578428, 4.771885579) (12.28771238, 4.464668267) (12.55074679, 4.130107179) (12.77313921, 3.909773104) (12.96578428, 3.783456654) (13.13570929, 3.612352499) (13.28771238, 3.463360886) (13.4252159, 3.294253136) (13.55074679, 3.135863165) (13.666224, 3) (13.77313921, 2.942983598) (13.87267488, 2.809414444) (13.96578428, 2.807354922) (14.05324713, 2.698218478) (14.13570929, 2.584962501) (14.2137118, 2.584962501) (14.28771238, 2.46727948)
        }; % naked, c=3.
    
        \addplot [black,mark=.] coordinates{
            (2.000, 11.857) (2.322, 11.389) (2.585, 10.740) (2.807, 10.311) (3.000, 10.031) (3.170, 9.697) (3.322, 9.390) (3.459, 9.084) (3.585, 8.867) (3.700, 8.641) (3.807, 8.531) (3.907, 8.358) (4.000, 8.135) (4.087, 8.009) (4.170, 7.810) (4.248, 7.764) (4.322, 7.614) (4.392, 7.493) (4.459, 7.410) (4.524, 7.271) (4.585, 7.185) (4.644, 7.116) (4.700, 7.025) (4.755, 6.888) (4.807, 6.823) (4.858, 6.771) (4.907, 6.717) (4.954, 6.625) (5.000, 6.561) (5.044, 6.489) (5.087, 6.434) (5.129, 6.355) (5.170, 6.280) (5.209, 6.219) (5.248, 6.163) (5.285, 6.130) (5.322, 6.073) (5.358, 5.983) (5.392, 6.009) (5.426, 5.928) (5.459, 5.918) (5.492, 5.824) (5.524, 5.796) (5.555, 5.754) (5.585, 5.739) (5.615, 5.684) (5.644, 5.685) (5.672, 5.587) (5.700, 5.574) (5.728, 5.505) (5.755, 5.491) (5.781, 5.467) (5.807, 5.427) (5.833, 5.390) (5.858, 5.349) (5.883, 5.329) (5.907, 5.293) (5.931, 5.242) (5.954, 5.226) (5.977, 5.215) (6.000, 5.181) (6.022, 5.143) (6.044, 5.124) (6.066, 5.071) (6.087, 5.063) (6.109, 5.029) (6.129, 5.014) (6.150, 4.997) (6.170, 4.937) (6.190, 4.946) (6.209, 4.926) (6.229, 4.896) (6.248, 4.867) (6.267, 4.824) (6.285, 4.779) (6.304, 4.813) (6.322, 4.750) (6.340, 4.762) (6.358, 4.709) (6.375, 4.679) (6.392, 4.675) (6.409, 4.646) (6.426, 4.632) (6.443, 4.626) (6.459, 4.629) (6.476, 4.591) (6.492, 4.576) (6.508, 4.525) (6.524, 4.511) (6.539, 4.492) (6.555, 4.503) (6.570, 4.478) (6.585, 4.439) (6.600, 4.417) (6.615, 4.424) (6.629, 4.393) (6.644, 4.395)
            (9.965784285, 0.918386234) (10.96578428, 0) (11.55074679, -0.217591435)
        }; % naked, c=4.
        
        \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		ymin=-0.2, ymax = 1,
                ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
                ylabel={$(\lg{\text{error}})/W$},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.99,0.99)}, anchor=north east,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [black,mark=*,only marks,mark size=1pt] coordinates{
            (10.000,0.790) (20.000,0.625) (30.000,0.500) (40.000,0.500) (50.000,0.375) (60.000,0.250) (70.000,0.250) (80.000,0.250) (90.000,0.250) (100.000,-100.000) (9.091,0.802) (18.182,0.613) (27.273,0.552) (36.364,0.474) (45.455,0.319) (54.545,0.314) (63.636,0.151) (72.727,0.113) (81.818,0.052) (100.000,-0.073) (6.250,0.849) (18.750,0.586) (25.000,0.508) (37.500,0.411) (50.000,0.346) (56.250,0.273) (68.750,0.242) (75.000,0.242) (87.500,0.032) (100.000,-0.080) (7.692,0.871) (15.385,0.736) (23.077,0.596) (38.462,0.438) (46.154,0.330) (53.846,0.330) (69.231,0.146) (76.923,0.146) (84.615,0.043) (100.000,-0.121) (7.692,0.871) (15.385,0.741) (23.077,0.606) (38.462,0.461) (46.154,0.352) (53.846,0.330) (69.231,0.146) (76.923,0.121) (84.615,0.043) (100.000,-0.121) (10.000,0.861) (20.000,0.721) (30.000,0.563) (40.000,0.352) (50.000,0.341) (60.000,0.181) (70.000,0.102) (80.000,0.080) (90.000,-0.056) (100.000,-0.104) (10.000,0.813) (20.000,0.622) (30.000,0.592) (40.000,0.425) (50.000,0.378) (60.000,0.253) (70.000,0.253) (80.000,0.223) (90.000,0.063) (100.000,-0.128) (7.692,0.859) (15.385,0.717) (23.077,0.552) (38.462,0.354) (46.154,0.302) (53.846,0.302) (69.231,0.104) (76.923,-0.021) (84.615,-0.073) (100.000,-0.106) (7.143,0.852) (14.286,0.701) (28.571,0.509) (35.714,0.484) (50.000,0.390) (57.143,0.220) (64.286,0.197) (78.571,-0.003) (85.714,-0.070) (100.000,-0.170) (9.524,0.734) (19.048,0.591) (28.571,0.469) (38.095,0.399) (47.619,0.285) (57.143,0.263) (66.667,0.263) (76.190,0.236) (85.714,0.097) (100.000,-0.062) (10.000,0.705) (20.000,0.519) (30.000,0.463) (40.000,0.338) (50.000,0.259) (60.000,0.208) (70.000,0.208) (80.000,0.027) (90.000,0.027) (100.000,-0.070) (10.000,0.708) (20.000,0.529) (30.000,0.428) (40.000,0.355) (50.000,0.268) (60.000,0.268) (70.000,0.183) (80.000,0.029) (90.000,-0.034) (100.000,-0.096) (7.692,0.821) (15.385,0.618) (23.077,0.486) (38.462,0.338) (46.154,0.281) (53.846,0.281) (69.231,0.104) (76.923,-0.037) (84.615,-0.045) (100.000,-0.132) (10.000,0.828) (20.000,0.638) (30.000,0.578) (40.000,0.412) (50.000,0.361) (60.000,0.236) (70.000,0.162) (80.000,-0.014) (90.000,-0.088) (100.000,-0.112) (7.143,0.827) (14.286,0.636) (28.571,0.416) (35.714,0.407) (50.000,0.306) (57.143,0.306) (64.286,0.192) (78.571,0.077) (85.714,0.067) (100.000,-0.107) (7.692,0.866) (15.385,0.733) (23.077,0.588) (38.462,0.417) (46.154,0.287) (53.846,0.263) (69.231,0.253) (76.923,0.247) (84.615,0.116) (100.000,-0.066) (12.500,0.807) (12.500,0.807) (25.000,0.570) (37.500,0.469) (50.000,0.365) (50.000,0.365) (62.500,0.307) (75.000,0.134) (87.500,0.070) (100.000,-0.116) (6.250,0.879) (18.750,0.640) (25.000,0.488) (37.500,0.354) (50.000,0.314) (56.250,0.314) (68.750,0.151) (75.000,0.151) (87.500,0.012) (100.000,-0.067) (7.692,0.856) (15.385,0.711) (23.077,0.535) (38.462,0.395) (46.154,0.291) (53.846,0.291) (69.231,0.004) (76.923,0.004) (84.615,0.004) (100.000,-0.144) (9.091,0.817) (18.182,0.605) (27.273,0.544) (36.364,0.457) (45.455,0.306) (54.545,0.306) (63.636,0.306) (72.727,0.169) (81.818,0.067) (100.000,-0.107) (12.500,0.839) (12.500,0.839) (25.000,0.668) (37.500,0.443) (50.000,0.391) (50.000,0.391) (62.500,0.233) (75.000,0.193) (87.500,-0.017) (100.000,-0.182) (10.000,0.881) (20.000,0.730) (30.000,0.583) (40.000,0.404) (50.000,0.393) (60.000,0.268) (70.000,0.091) (80.000,0.058) (90.000,-0.034) (100.000,-0.096) (12.500,0.742) (12.500,0.742) (25.000,0.535) (37.500,0.423) (50.000,0.310) (50.000,0.310) (62.500,0.185) (75.000,0.160) (87.500,-0.044) (100.000,-0.103) (11.111,0.830) (11.111,0.830) (22.222,0.644) (33.333,0.519) (44.444,0.394) (55.556,0.354) (66.667,0.205) (77.778,0.019) (88.889,-0.021) (100.000,-0.045) (14.286,0.851) (14.286,0.851) (28.571,0.698) (28.571,0.698) (42.857,0.500) (57.143,0.500) (57.143,0.500) (71.429,0.375) (85.714,0.375) (100.000,-100.000) (8.333,0.821) (16.667,0.620) (25.000,0.597) (33.333,0.439) (50.000,0.390) (58.333,0.359) (66.667,0.216) (75.000,0.049) (83.333,-0.016) (100.000,-0.068) (9.091,0.852) (18.182,0.702) (27.273,0.562) (36.364,0.510) (45.455,0.404) (54.545,0.340) (63.636,0.171) (72.727,0.029) (81.818,-0.011) (100.000,-0.115) (8.333,0.875) (16.667,0.750) (25.000,0.625) (33.333,0.445) (50.000,0.344) (58.333,0.344) (66.667,0.219) (75.000,0.182) (83.333,0.042) (100.000,-0.083) (10.000,0.855) (20.000,0.707) (30.000,0.594) (40.000,0.432) (50.000,0.344) (60.000,0.195) (70.000,0.182) (80.000,0.009) (90.000,-0.055) (100.000,-0.135) (5.882,0.883) (17.647,0.607) (29.412,0.462) (35.294,0.414) (47.059,0.326) (58.824,0.326) (64.706,0.133) (76.471,0.133) (88.235,0.116) (100.000,-0.061) (12.500,0.772) (12.500,0.772) (25.000,0.578) (37.500,0.464) (50.000,0.380) (50.000,0.380) (62.500,0.295) (75.000,0.065) (87.500,0.022) (100.000,-0.150) (11.111,0.802) (11.111,0.802) (22.222,0.552) (33.333,0.552) (44.444,0.387) (55.556,0.387) (66.667,0.302) (77.778,0.052) (88.889,0.052) (100.000,-0.113) (5.263,0.861) (15.789,0.559) (26.316,0.522) (36.842,0.405) (47.368,0.339) (57.895,0.339) (68.421,0.170) (78.947,0.111) (89.474,0.065) (100.000,-0.103) (9.091,0.915) (18.182,0.790) (27.273,0.625) (36.364,0.573) (45.455,0.500) (54.545,0.500) (63.636,0.375) (72.727,0.375) (81.818,0.375) (100.000,-100.000) (8.333,0.853) (16.667,0.702) (25.000,0.512) (33.333,0.478) (50.000,0.322) (58.333,0.322) (66.667,0.159) (75.000,0.129) (83.333,0.112) (100.000,-0.098) (12.500,0.875) (12.500,0.875) (25.000,0.750) (37.500,0.552) (50.000,0.387) (50.000,0.387) (62.500,0.387) (75.000,0.262) (87.500,0.052) (100.000,-0.113) (10.000,0.730) (20.000,0.582) (30.000,0.425) (40.000,0.400) (50.000,0.306) (60.000,0.306) (70.000,0.169) (80.000,0.121) (90.000,0.067) (100.000,-0.107) (8.696,0.765) (17.391,0.548) (26.087,0.492) (39.130,0.359) (47.826,0.310) (56.522,0.310) (69.565,0.160) (78.261,0.160) (86.957,0.081) (100.000,-0.103) (12.500,0.808) (12.500,0.808) (25.000,0.575) (37.500,0.393) (50.000,0.393) (50.000,0.393) (62.500,0.143) (75.000,0.029) (87.500,-0.034) (100.000,-0.058) (14.286,0.812) (14.286,0.812) (28.571,0.590) (28.571,0.590) (42.857,0.421) (57.143,0.364) (57.143,0.364) (71.429,0.227) (85.714,0.077) (100.000,-0.115) (10.000,0.798) (20.000,0.581) (30.000,0.535) (40.000,0.397) (50.000,0.310) (60.000,0.310) (70.000,0.100) (80.000,0.081) (90.000,-0.025) (100.000,-0.117) (9.091,0.346) (19.318,0.200) (29.545,0.200) (39.773,0.200) (50.000,0.200) (59.091,0.200) (69.318,0.200) (79.545,0.200) (89.773,0.200) (100.000,0.200) (7.143,0.854) (14.286,0.705) (28.571,0.460) (35.714,0.401) (50.000,0.314) (57.143,0.314) (64.286,0.151) (78.571,0.095) (85.714,0.095) (100.000,-0.067) (11.111,0.900) (11.111,0.900) (22.222,0.677) (33.333,0.535) (44.444,0.427) (55.556,0.369) (66.667,0.239) (77.778,0.052) (88.889,-0.090) (100.000,-0.120) (5.556,0.857) (16.667,0.539) (27.778,0.491) (38.889,0.414) (50.000,0.326) (55.556,0.326) (66.667,0.133) (77.778,0.133) (88.889,0.116) (100.000,-0.038) (11.111,0.849) (11.111,0.849) (22.222,0.694) (33.333,0.488) (44.444,0.488) (55.556,0.387) (66.667,0.210) (77.778,0.069) (88.889,-0.012) (100.000,-0.113) (7.692,0.865) (15.385,0.729) (23.077,0.580) (38.462,0.394) (46.154,0.394) (53.846,0.354) (69.231,0.144) (76.923,0.019) (84.615,0.019) (100.000,-0.045) (9.091,0.923) (18.182,0.725) (27.273,0.660) (36.364,0.522) (45.455,0.435) (54.545,0.435) (63.636,0.285) (72.727,0.206) (81.818,0.022) (100.000,-0.190) (14.286,0.875) (14.286,0.875) (28.571,0.750) (28.571,0.750) (42.857,0.552) (57.143,0.354) (57.143,0.354) (71.429,0.177) (85.714,-0.021) (100.000,-0.198) (12.500,0.750) (12.500,0.750) (25.000,0.625) (37.500,0.472) (50.000,0.399) (50.000,0.399) (62.500,0.274) (75.000,0.097) (87.500,0.024) (100.000,-0.101) (10.000,0.855) (20.000,0.708) (30.000,0.529) (40.000,0.393) (50.000,0.393) (60.000,0.183) (70.000,0.143) (80.000,0.029) (90.000,-0.034) (100.000,-0.131) (8.696,0.786) (17.391,0.604) (26.087,0.479) (39.130,0.394) (47.826,0.354) (56.522,0.354) (69.565,0.104) (78.261,0.019) (86.957,0.019) (100.000,-0.073) (20.000,0.823) (20.000,0.823) (20.000,0.823) (40.000,0.625) (40.000,0.625) (60.000,0.375) (60.000,0.375) (80.000,0.375) (80.000,0.375) (100.000,-100.000) (6.667,0.918) (20.000,0.641) (26.667,0.589) (40.000,0.418) (46.667,0.391) (60.000,0.380) (66.667,0.380) (80.000,0.239) (86.667,0.102) (100.000,-0.050) (12.500,0.880) (12.500,0.880) (25.000,0.712) (37.500,0.547) (50.000,0.349) (50.000,0.349) (62.500,0.281) (75.000,0.224) (87.500,0.014) (100.000,-0.111) (5.263,0.922) (15.789,0.656) (26.316,0.523) (36.842,0.429) (47.368,0.349) (57.895,0.349) (68.421,0.193) (78.947,0.031) (89.474,0.014) (100.000,-0.050) (11.111,0.855) (11.111,0.855) (22.222,0.708) (33.333,0.529) (44.444,0.393) (55.556,0.216) (66.667,0.143) (77.778,-0.034) (88.889,-0.034) (100.000,-0.211) (14.286,0.858) (14.286,0.858) (28.571,0.693) (28.571,0.693) (42.857,0.483) (57.143,0.443) (57.143,0.443) (71.429,0.266) (85.714,0.068) (100.000,-0.142) (7.143,0.855) (14.286,0.707) (28.571,0.526) (35.714,0.417) (50.000,0.344) (57.143,0.182) (64.286,0.182) (78.571,0.070) (85.714,-0.055) (100.000,-0.116) (9.091,0.863) (18.182,0.724) (27.273,0.569) (36.364,0.488) (45.455,0.387) (54.545,0.387) (63.636,0.262) (72.727,0.148) (81.818,-0.012) (100.000,-0.113) (6.667,0.898) (20.000,0.634) (26.667,0.514) (40.000,0.398) (46.667,0.349) (60.000,0.193) (66.667,0.193) (80.000,0.014) (86.667,0.014) (100.000,-0.071) (11.111,0.827) (11.111,0.827) (22.222,0.635) (33.333,0.529) (44.444,0.385) (55.556,0.364) (66.667,0.227) (77.778,0.114) (88.889,0.029) (100.000,-0.115) (10.000,0.871) (20.000,0.708) (30.000,0.527) (40.000,0.478) (50.000,0.327) (60.000,0.197) (70.000,0.129) (80.000,0.129) (90.000,-0.004) (100.000,-0.167) (6.667,0.863) (20.000,0.572) (26.667,0.419) (40.000,0.371) (46.667,0.306) (60.000,0.306) (66.667,0.169) (80.000,0.077) (86.667,0.067) (100.000,-0.107) (6.250,0.864) (18.750,0.574) (25.000,0.444) (37.500,0.319) (50.000,0.298) (56.250,0.298) (68.750,0.114) (75.000,0.079) (87.500,0.037) (100.000,-0.046) (9.091,0.847) (18.182,0.689) (27.273,0.472) (36.364,0.366) (45.455,0.326) (54.545,0.326) (63.636,0.133) (72.727,0.133) (81.818,0.116) (100.000,-0.086) (9.091,0.792) (18.182,0.570) (27.273,0.509) (36.364,0.393) (45.455,0.365) (54.545,0.344) (63.636,0.182) (72.727,0.070) (81.818,0.042) (100.000,-0.135) (10.000,0.855) (20.000,0.707) (30.000,0.525) (40.000,0.496) (50.000,0.367) (60.000,0.306) (70.000,0.169) (80.000,0.157) (90.000,0.056) (100.000,-0.107) (14.286,0.828) (14.286,0.828) (28.571,0.638) (28.571,0.638) (42.857,0.453) (57.143,0.287) (57.143,0.287) (71.429,0.162) (85.714,-0.014) (100.000,-0.112) (9.091,0.885) (18.182,0.687) (27.273,0.510) (36.364,0.465) (45.455,0.385) (54.545,0.364) (63.636,0.364) (72.727,0.187) (81.818,0.010) (100.000,-0.115) (8.333,0.883) (16.667,0.725) (25.000,0.570) (33.333,0.435) (50.000,0.310) (58.333,0.285) (66.667,0.206) (75.000,0.081) (83.333,0.022) (100.000,-0.103) (9.677,0.691) (19.355,0.546) (29.032,0.421) (38.710,0.421) (48.387,0.314) (58.065,0.314) (67.742,0.151) (77.419,0.151) (87.097,0.113) (100.000,-0.067) 
            }; \addlegendentry{$\errLinf$}
            
        \end{axis}
    \end{tikzpicture} 
    \label{figure_real_data_two_sided_sessions}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    \hspace*{-2.1em}  % reduces horizontal space!
    ~
    \subfigure {
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		ymin=-0.2, ymax = 1,
                ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.99,0.99)}, anchor=north east,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [black,mark=*,only marks,mark size=1pt] coordinates{
            (8.696,0.852) (17.391,0.746) (26.087,0.614) (39.130,0.515) (47.826,0.438) (56.522,0.345) (69.565,0.227) (78.261,0.157) (86.957,0.100) (100.000,-0.054) (5.263,0.818) (15.789,0.606) (26.316,0.518) (36.842,0.451) (47.368,0.373) (57.895,0.258) (68.421,0.195) (78.947,0.048) (89.474,-0.009) (100.000,-0.069) (9.091,0.797) (18.182,0.639) (27.273,0.538) (39.394,0.422) (48.485,0.342) (57.576,0.322) (69.697,0.205) (78.788,0.130) (87.879,0.105) (100.000,-0.047) (5.263,0.809) (15.789,0.614) (26.316,0.539) (36.842,0.463) (47.368,0.342) (57.895,0.228) (68.421,0.192) (78.947,0.130) (89.474,0.032) (100.000,-0.052) (9.091,0.851) (18.182,0.697) (27.273,0.576) (36.364,0.480) (50.000,0.362) (59.091,0.261) (68.182,0.230) (77.273,0.142) (86.364,0.032) (100.000,-0.051) (5.556,0.898) (16.667,0.764) (27.778,0.681) (38.889,0.531) (50.000,0.448) (55.556,0.408) (66.667,0.301) (77.778,0.205) (88.889,0.083) (100.000,-0.063) (9.524,0.777) (19.048,0.661) (28.571,0.548) (38.095,0.480) (47.619,0.391) (57.143,0.299) (66.667,0.227) (76.190,0.132) (85.714,0.080) (100.000,-0.052) (9.524,0.840) (19.048,0.719) (28.571,0.654) (38.095,0.484) (47.619,0.437) (57.143,0.361) (66.667,0.277) (76.190,0.183) (85.714,0.085) (100.000,-0.056) (9.524,0.810) (19.048,0.692) (28.571,0.569) (38.095,0.512) (47.619,0.419) (57.143,0.350) (66.667,0.302) (76.190,0.252) (85.714,0.183) (100.000,-0.049) (8.571,0.796) (20.000,0.568) (28.571,0.477) (40.000,0.383) (48.571,0.344) (60.000,0.235) (68.571,0.199) (80.000,0.127) (88.571,0.071) (100.000,-0.060) (8.333,0.727) (19.444,0.632) (27.778,0.539) (38.889,0.466) (50.000,0.373) (58.333,0.283) (69.444,0.202) (77.778,0.156) (88.889,0.035) (100.000,-0.060) (8.333,0.724) (16.667,0.626) (29.167,0.475) (37.500,0.397) (50.000,0.317) (58.333,0.250) (66.667,0.199) (79.167,0.066) (87.500,0.039) (100.000,-0.042) (5.556,0.860) (16.667,0.691) (27.778,0.573) (38.889,0.470) (50.000,0.370) (55.556,0.356) (66.667,0.249) (77.778,0.145) (88.889,0.019) (100.000,-0.099) (5.263,0.930) (15.789,0.758) (26.316,0.699) (36.842,0.569) (47.368,0.456) (57.895,0.325) (68.421,0.211) (78.947,0.098) (89.474,-0.020) (100.000,-0.047) (9.091,0.765) (18.182,0.683) (27.273,0.594) (36.364,0.483) (50.000,0.378) (59.091,0.274) (68.182,0.224) (77.273,0.121) (86.364,0.013) (100.000,-0.063) (7.143,0.861) (17.857,0.675) (28.571,0.594) (39.286,0.469) (50.000,0.365) (57.143,0.308) (67.857,0.196) (78.571,0.091) (89.286,0.015) (100.000,-0.050) (6.250,0.889) (18.750,0.717) (25.000,0.604) (37.500,0.513) (50.000,0.358) (56.250,0.333) (68.750,0.241) (75.000,0.191) (87.500,0.061) (100.000,-0.078) (10.000,0.726) (20.000,0.582) (30.000,0.500) (40.000,0.416) (50.000,0.293) (60.000,0.158) (70.000,0.129) (80.000,0.051) (90.000,0.009) (100.000,-0.046) (9.524,0.776) (19.048,0.677) (28.571,0.633) (38.095,0.522) (47.619,0.423) (57.143,0.314) (66.667,0.224) (76.190,0.153) (85.714,0.103) (100.000,-0.052) (10.000,0.832) (20.000,0.654) (30.000,0.505) (40.000,0.430) (50.000,0.310) (60.000,0.245) (70.000,0.194) (80.000,0.051) (90.000,-0.020) (100.000,-0.083) (6.667,0.948) (20.000,0.795) (26.667,0.711) (40.000,0.577) (46.667,0.526) (60.000,0.377) (66.667,0.289) (80.000,0.194) (86.667,0.126) (100.000,-0.087) (6.667,0.846) (20.000,0.682) (26.667,0.613) (40.000,0.515) (46.667,0.435) (60.000,0.344) (66.667,0.243) (80.000,0.126) (86.667,0.094) (100.000,-0.128) (8.333,0.820) (16.667,0.595) (25.000,0.491) (33.333,0.461) (50.000,0.285) (58.333,0.181) (66.667,0.161) (75.000,0.060) (83.333,-0.018) (100.000,-0.067) (6.667,0.944) (20.000,0.702) (26.667,0.628) (40.000,0.450) (46.667,0.418) (60.000,0.294) (66.667,0.259) (80.000,0.120) (86.667,0.061) (100.000,-0.103) (6.250,0.824) (18.750,0.689) (25.000,0.613) (37.500,0.475) (50.000,0.378) (56.250,0.317) (68.750,0.141) (75.000,0.089) (87.500,-0.021) (100.000,-0.081) (9.524,0.809) (19.048,0.596) (28.571,0.536) (38.095,0.470) (47.619,0.363) (57.143,0.310) (66.667,0.197) (76.190,0.104) (85.714,0.013) (100.000,-0.065) (5.556,0.797) (16.667,0.610) (27.778,0.541) (38.889,0.452) (50.000,0.367) (55.556,0.291) (66.667,0.247) (77.778,0.151) (88.889,0.009) (100.000,-0.080) (9.524,0.824) (19.048,0.658) (28.571,0.551) (38.095,0.508) (47.619,0.386) (57.143,0.318) (66.667,0.195) (76.190,0.163) (85.714,0.055) (100.000,-0.109) (6.667,0.905) (20.000,0.687) (26.667,0.667) (40.000,0.493) (46.667,0.407) (60.000,0.295) (66.667,0.212) (80.000,0.124) (86.667,0.037) (100.000,-0.061) (7.407,0.702) (18.519,0.532) (29.630,0.479) (37.037,0.387) (48.148,0.322) (59.259,0.240) (66.667,0.203) (77.778,0.112) (88.889,0.037) (100.000,-0.060) (5.882,0.955) (17.647,0.799) (29.412,0.621) (35.294,0.613) (47.059,0.435) (58.824,0.285) (64.706,0.283) (76.471,0.175) (88.235,0.064) (100.000,-0.056) (6.250,0.904) (18.750,0.771) (25.000,0.690) (37.500,0.624) (50.000,0.410) (56.250,0.357) (68.750,0.237) (75.000,0.191) (87.500,0.068) (100.000,-0.080) (8.333,0.826) (16.667,0.648) (29.167,0.515) (37.500,0.455) (50.000,0.361) (58.333,0.313) (66.667,0.253) (79.167,0.185) (87.500,0.027) (100.000,-0.062) (7.692,0.828) (19.231,0.677) (26.923,0.567) (38.462,0.435) (50.000,0.304) (57.692,0.233) (69.231,0.139) (76.923,0.092) (88.462,0.018) (100.000,-0.094) (8.696,0.767) (17.391,0.606) (26.087,0.525) (39.130,0.390) (47.826,0.343) (56.522,0.231) (69.565,0.139) (78.261,0.117) (86.957,-0.002) (100.000,-0.038) (5.882,0.913) (17.647,0.725) (29.412,0.551) (35.294,0.549) (47.059,0.394) (58.824,0.290) (64.706,0.284) (76.471,0.175) (88.235,0.007) (100.000,-0.113) (6.897,0.716) (17.241,0.580) (27.586,0.442) (37.931,0.381) (48.276,0.340) (58.621,0.244) (68.966,0.167) (79.310,0.094) (89.655,-0.015) (100.000,-0.058) (7.407,0.803) (18.519,0.616) (29.630,0.462) (37.037,0.360) (48.148,0.298) (59.259,0.208) (66.667,0.208) (77.778,0.065) (88.889,0.038) (100.000,-0.052) (6.667,0.873) (20.000,0.686) (26.667,0.622) (40.000,0.526) (46.667,0.409) (60.000,0.323) (66.667,0.273) (80.000,0.125) (86.667,0.076) (100.000,-0.058) (6.667,0.879) (20.000,0.664) (26.667,0.598) (40.000,0.454) (46.667,0.344) (60.000,0.232) (66.667,0.210) (80.000,0.082) (86.667,0.037) (100.000,-0.063) (5.882,0.941) (17.647,0.685) (29.412,0.583) (35.294,0.509) (47.059,0.438) (58.824,0.275) (64.706,0.181) (76.471,0.094) (88.235,-0.017) (100.000,-0.068) (9.804,0.489) (19.608,0.399) (29.412,0.326) (39.869,0.306) (49.673,0.215) (59.477,0.148) (69.935,0.148) (79.739,0.054) (89.542,0.011) (100.000,-0.061) (5.556,0.828) (16.667,0.564) (27.778,0.454) (38.889,0.319) (50.000,0.293) (55.556,0.214) (66.667,0.190) (77.778,0.092) (88.889,0.060) (100.000,-0.033) (6.667,0.864) (20.000,0.694) (26.667,0.630) (40.000,0.446) (46.667,0.409) (60.000,0.232) (66.667,0.216) (80.000,0.096) (86.667,0.036) (100.000,-0.065) (8.333,0.782) (16.667,0.632) (29.167,0.470) (37.500,0.398) (50.000,0.362) (58.333,0.262) (66.667,0.187) (79.167,0.047) (87.500,0.013) (100.000,-0.059) (7.143,0.842) (14.286,0.773) (28.571,0.619) (35.714,0.559) (50.000,0.383) (57.143,0.324) (64.286,0.275) (78.571,0.147) (85.714,0.060) (100.000,-0.112) (5.263,0.926) (15.789,0.745) (26.316,0.628) (36.842,0.482) (47.368,0.404) (57.895,0.287) (68.421,0.232) (78.947,0.186) (89.474,0.081) (100.000,-0.055) (5.882,0.798) (17.647,0.638) (29.412,0.532) (35.294,0.489) (47.059,0.407) (58.824,0.304) (64.706,0.269) (76.471,0.138) (88.235,0.028) (100.000,-0.046) (6.250,0.905) (18.750,0.699) (25.000,0.654) (37.500,0.548) (50.000,0.430) (56.250,0.355) (68.750,0.267) (75.000,0.185) (87.500,0.108) (100.000,-0.048) (5.882,0.923) (17.647,0.757) (29.412,0.567) (35.294,0.535) (47.059,0.406) (58.824,0.285) (64.706,0.182) (76.471,0.106) (88.235,0.020) (100.000,-0.058) (6.667,0.898) (20.000,0.670) (26.667,0.585) (40.000,0.481) (46.667,0.420) (60.000,0.282) (66.667,0.243) (80.000,0.044) (86.667,0.030) (100.000,-0.049) (9.091,0.791) (18.182,0.595) (27.273,0.490) (39.394,0.422) (48.485,0.386) (57.576,0.294) (69.697,0.207) (78.788,0.149) (87.879,0.072) (100.000,-0.033) (8.333,0.901) (16.667,0.783) (25.000,0.676) (33.333,0.655) (50.000,0.494) (58.333,0.426) (66.667,0.376) (75.000,0.253) (83.333,0.196) (100.000,-0.058) (6.897,0.764) (17.241,0.561) (27.586,0.465) (37.931,0.360) (48.276,0.341) (58.621,0.245) (68.966,0.158) (79.310,0.071) (89.655,-0.048) (100.000,-0.056) (6.250,0.902) (18.750,0.772) (25.000,0.671) (37.500,0.557) (50.000,0.463) (56.250,0.338) (68.750,0.211) (75.000,0.186) (87.500,0.076) (100.000,-0.051) (7.143,0.797) (17.857,0.595) (28.571,0.483) (39.286,0.399) (50.000,0.315) (57.143,0.290) (67.857,0.233) (78.571,0.150) (89.286,0.021) (100.000,-0.051) (7.143,0.874) (14.286,0.793) (28.571,0.556) (35.714,0.533) (50.000,0.421) (57.143,0.339) (64.286,0.236) (78.571,0.077) (85.714,0.066) (100.000,-0.095) (9.091,0.901) (18.182,0.778) (27.273,0.660) (36.364,0.557) (45.455,0.451) (54.545,0.335) (63.636,0.275) (72.727,0.181) (81.818,0.146) (100.000,-0.059) (10.000,0.808) (20.000,0.696) (30.000,0.575) (40.000,0.478) (50.000,0.391) (60.000,0.360) (70.000,0.262) (80.000,0.186) (90.000,0.078) (100.000,-0.078) (9.524,0.832) (19.048,0.687) (28.571,0.631) (38.095,0.552) (47.619,0.442) (57.143,0.387) (66.667,0.260) (76.190,0.196) (85.714,0.061) (100.000,-0.120) (5.263,0.920) (15.789,0.699) (26.316,0.506) (36.842,0.436) (47.368,0.359) (57.895,0.277) (68.421,0.191) (78.947,0.085) (89.474,0.019) (100.000,-0.074) (5.882,0.906) (17.647,0.714) (29.412,0.596) (35.294,0.559) (47.059,0.446) (58.824,0.293) (64.706,0.271) (76.471,0.128) (88.235,0.047) (100.000,-0.088) (6.667,0.869) (20.000,0.750) (26.667,0.711) (40.000,0.577) (46.667,0.459) (60.000,0.320) (66.667,0.287) (80.000,0.133) (86.667,0.096) (100.000,-0.046) (8.000,0.793) (20.000,0.581) (28.000,0.504) (40.000,0.428) (48.000,0.356) (60.000,0.258) (68.000,0.211) (80.000,0.106) (88.000,0.052) (100.000,-0.058) (7.407,0.794) (18.519,0.591) (29.630,0.512) (37.037,0.431) (48.148,0.337) (59.259,0.265) (66.667,0.167) (77.778,0.093) (88.889,0.003) (100.000,-0.085) (5.263,0.835) (15.789,0.588) (26.316,0.522) (36.842,0.462) (47.368,0.384) (57.895,0.331) (68.421,0.196) (78.947,0.177) (89.474,0.006) (100.000,-0.078) (5.882,0.896) (17.647,0.629) (29.412,0.493) (35.294,0.476) (47.059,0.380) (58.824,0.264) (64.706,0.233) (76.471,0.121) (88.235,0.025) (100.000,-0.059) (5.263,0.862) (15.789,0.712) (26.316,0.617) (36.842,0.441) (47.368,0.426) (57.895,0.326) (68.421,0.176) (78.947,0.134) (89.474,0.002) (100.000,-0.076) (9.091,0.865) (18.182,0.792) (27.273,0.672) (36.364,0.583) (45.455,0.537) (54.545,0.441) (63.636,0.380) (72.727,0.152) (81.818,0.069) (100.000,-0.081) (10.000,0.739) (20.000,0.640) (30.000,0.506) (40.000,0.397) (50.000,0.295) (60.000,0.256) (70.000,0.207) (80.000,0.082) (90.000,0.026) (100.000,-0.052) (5.556,0.883) (16.667,0.754) (27.778,0.616) (38.889,0.511) (50.000,0.417) (55.556,0.328) (66.667,0.205) (77.778,0.161) (88.889,0.056) (100.000,-0.035) (9.756,0.606) (19.512,0.521) (29.268,0.428) (39.024,0.377) (48.780,0.318) (58.537,0.232) (68.293,0.148) (78.049,0.067) (87.805,0.050) (100.000,-0.029) 
            }; \addlegendentry{$\errLinf$}
        \end{axis}
    \end{tikzpicture}
    \label{figure_real_data_two_sided_packets}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    \hspace*{-2.1em}  % reduces horizontal space!
    ~
    \subfigure {
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		ymin=-0.2, ymax = 1,
                ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.99,0.99)}, anchor=north east,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [black,mark=*,only marks,mark size=1pt] coordinates{
            (8.333,0.801) (19.444,0.679) (27.778,0.606) (38.889,0.525) (50.000,0.454) (58.333,0.374) (69.444,0.269) (77.778,0.136) (88.889,0.040) (100.000,-0.038) (7.692,0.888) (19.231,0.735) (26.923,0.668) (38.462,0.549) (50.000,0.454) (57.692,0.331) (69.231,0.204) (76.923,0.143) (88.462,0.042) (100.000,-0.036) (8.163,0.842) (18.367,0.700) (28.571,0.593) (38.776,0.516) (48.980,0.369) (59.184,0.305) (69.388,0.207) (79.592,0.130) (89.796,0.034) (100.000,-0.028) (9.677,0.799) (19.355,0.679) (29.032,0.607) (38.710,0.535) (48.387,0.431) (58.065,0.342) (67.742,0.250) (77.419,0.147) (87.097,0.067) (100.000,-0.038) (10.000,0.875) (20.000,0.743) (30.000,0.663) (40.000,0.559) (50.000,0.475) (60.000,0.346) (70.000,0.261) (80.000,0.172) (90.000,0.055) (100.000,-0.041) (7.692,0.878) (19.231,0.784) (26.923,0.673) (38.462,0.558) (50.000,0.470) (57.692,0.368) (69.231,0.266) (76.923,0.178) (88.462,0.071) (100.000,-0.081) (9.091,0.799) (18.182,0.689) (27.273,0.623) (39.394,0.531) (48.485,0.438) (57.576,0.364) (69.697,0.252) (78.788,0.129) (87.879,0.057) (100.000,-0.038) (8.824,0.835) (17.647,0.767) (29.412,0.628) (38.235,0.549) (50.000,0.423) (58.824,0.331) (67.647,0.253) (79.412,0.105) (88.235,0.025) (100.000,-0.044) (8.108,0.829) (18.919,0.694) (29.730,0.625) (37.838,0.551) (48.649,0.434) (59.459,0.318) (67.568,0.259) (78.378,0.158) (89.189,0.083) (100.000,-0.047) (9.091,0.781) (19.697,0.648) (28.788,0.559) (39.394,0.471) (50.000,0.365) (59.091,0.273) (69.697,0.200) (78.788,0.130) (89.394,0.060) (100.000,-0.039) (8.475,0.783) (18.644,0.694) (28.814,0.595) (38.983,0.518) (49.153,0.425) (59.322,0.333) (69.492,0.277) (79.661,0.187) (89.831,0.086) (100.000,-0.039) (8.163,0.757) (18.367,0.623) (28.571,0.528) (38.776,0.479) (48.980,0.368) (59.184,0.319) (69.388,0.233) (79.592,0.113) (89.796,0.048) (100.000,-0.044) (10.000,0.784) (20.000,0.696) (30.000,0.621) (40.000,0.539) (50.000,0.441) (60.000,0.347) (70.000,0.285) (80.000,0.156) (90.000,0.048) (100.000,-0.035) (8.696,0.871) (17.391,0.779) (26.087,0.706) (39.130,0.591) (47.826,0.498) (56.522,0.375) (69.565,0.297) (78.261,0.208) (86.957,0.091) (100.000,-0.038) (8.108,0.849) (18.919,0.722) (29.730,0.625) (37.838,0.567) (48.649,0.448) (59.459,0.316) (67.568,0.278) (78.378,0.183) (89.189,0.035) (100.000,-0.040) (9.302,0.806) (18.605,0.711) (27.907,0.608) (39.535,0.469) (48.837,0.367) (58.140,0.314) (69.767,0.223) (79.070,0.129) (88.372,0.029) (100.000,-0.040) (8.696,0.883) (17.391,0.757) (26.087,0.672) (39.130,0.548) (47.826,0.458) (56.522,0.379) (69.565,0.230) (78.261,0.158) (86.957,0.081) (100.000,-0.086) (7.895,0.801) (18.421,0.681) (28.947,0.536) (39.474,0.431) (50.000,0.358) (57.895,0.308) (68.421,0.208) (78.947,0.130) (89.474,0.044) (100.000,-0.045) (9.091,0.837) (18.182,0.741) (27.273,0.652) (39.394,0.549) (48.485,0.474) (57.576,0.387) (69.697,0.258) (78.788,0.166) (87.879,0.064) (100.000,-0.042) (9.091,0.825) (18.182,0.706) (27.273,0.630) (39.394,0.515) (48.485,0.425) (57.576,0.356) (69.697,0.256) (78.788,0.155) (87.879,0.083) (100.000,-0.044) (8.000,0.909) (20.000,0.793) (28.000,0.719) (40.000,0.580) (48.000,0.525) (60.000,0.404) (68.000,0.298) (80.000,0.161) (88.000,0.064) (100.000,-0.045) (8.696,0.886) (17.391,0.777) (26.087,0.717) (39.130,0.584) (47.826,0.501) (56.522,0.385) (69.565,0.255) (78.261,0.160) (86.957,0.045) (100.000,-0.041) (10.000,0.827) (20.000,0.696) (30.000,0.596) (40.000,0.497) (50.000,0.356) (60.000,0.288) (70.000,0.144) (80.000,0.111) (90.000,0.000) (100.000,-0.030) (8.333,0.908) (16.667,0.776) (29.167,0.628) (37.500,0.521) (50.000,0.390) (58.333,0.347) (66.667,0.282) (79.167,0.170) (87.500,0.056) (100.000,-0.035) (7.143,0.854) (17.857,0.714) (28.571,0.643) (39.286,0.528) (50.000,0.419) (57.143,0.351) (67.857,0.254) (78.571,0.114) (89.286,0.043) (100.000,-0.050) (8.824,0.812) (17.647,0.722) (29.412,0.625) (38.235,0.546) (50.000,0.424) (58.824,0.339) (67.647,0.267) (79.412,0.136) (88.235,0.087) (100.000,-0.039) (7.692,0.853) (19.231,0.709) (26.923,0.648) (38.462,0.500) (50.000,0.425) (57.692,0.326) (69.231,0.231) (76.923,0.161) (88.462,0.071) (100.000,-0.065) (9.677,0.832) (19.355,0.711) (29.032,0.604) (38.710,0.528) (48.387,0.429) (58.065,0.360) (67.742,0.269) (77.419,0.191) (87.097,0.120) (100.000,-0.041) (9.524,0.858) (19.048,0.776) (28.571,0.660) (38.095,0.565) (47.619,0.497) (57.143,0.388) (66.667,0.319) (76.190,0.231) (85.714,0.141) (100.000,-0.053) (7.692,0.751) (17.949,0.662) (28.205,0.550) (38.462,0.473) (48.718,0.378) (58.974,0.293) (69.231,0.211) (79.487,0.138) (89.744,0.073) (100.000,-0.039) (10.000,0.851) (20.000,0.724) (30.000,0.549) (40.000,0.438) (50.000,0.395) (60.000,0.271) (70.000,0.201) (80.000,0.116) (90.000,0.050) (100.000,-0.044) (7.407,0.847) (18.519,0.734) (29.630,0.628) (37.037,0.529) (48.148,0.399) (59.259,0.333) (66.667,0.285) (77.778,0.156) (88.889,0.019) (100.000,-0.047) (9.302,0.757) (18.605,0.651) (27.907,0.575) (39.535,0.478) (48.837,0.402) (58.140,0.333) (69.767,0.222) (79.070,0.167) (88.372,0.059) (100.000,-0.047) (9.375,0.888) (18.750,0.767) (28.125,0.631) (37.500,0.552) (50.000,0.443) (59.375,0.346) (68.750,0.232) (78.125,0.166) (87.500,0.060) (100.000,-0.032) (8.571,0.845) (20.000,0.696) (28.571,0.606) (40.000,0.532) (48.571,0.453) (60.000,0.348) (68.571,0.295) (80.000,0.183) (88.571,0.060) (100.000,-0.034) (7.407,0.893) (18.519,0.737) (29.630,0.653) (37.037,0.587) (48.148,0.488) (59.259,0.354) (66.667,0.281) (77.778,0.191) (88.889,0.073) (100.000,-0.028) (8.333,0.752) (18.750,0.624) (29.167,0.541) (39.583,0.475) (50.000,0.374) (58.333,0.298) (68.750,0.225) (79.167,0.139) (89.583,0.047) (100.000,-0.030) (9.091,0.802) (18.182,0.625) (29.545,0.513) (38.636,0.446) (50.000,0.356) (59.091,0.287) (68.182,0.202) (79.545,0.119) (88.636,0.021) (100.000,-0.041) (9.091,0.872) (18.182,0.736) (27.273,0.668) (36.364,0.582) (50.000,0.457) (59.091,0.367) (68.182,0.250) (77.273,0.176) (86.364,0.060) (100.000,-0.032) (9.091,0.889) (18.182,0.752) (27.273,0.642) (36.364,0.536) (50.000,0.418) (59.091,0.337) (68.182,0.247) (77.273,0.187) (86.364,0.113) (100.000,-0.041) (6.897,0.922) (17.241,0.748) (27.586,0.682) (37.931,0.561) (48.276,0.481) (58.621,0.396) (68.966,0.269) (79.310,0.190) (89.655,0.077) (100.000,-0.045) (9.633,0.632) (19.725,0.554) (29.817,0.524) (39.908,0.407) (50.000,0.320) (59.633,0.262) (69.725,0.193) (79.817,0.125) (89.908,0.005) (100.000,-0.029) (9.677,0.725) (19.355,0.545) (29.032,0.467) (38.710,0.395) (48.387,0.346) (58.065,0.305) (67.742,0.241) (77.419,0.131) (87.097,0.087) (100.000,-0.035) (8.000,0.874) (20.000,0.747) (28.000,0.656) (40.000,0.587) (48.000,0.520) (60.000,0.404) (68.000,0.346) (80.000,0.248) (88.000,0.158) (100.000,-0.048) (7.692,0.806) (17.949,0.580) (28.205,0.526) (38.462,0.424) (48.718,0.369) (58.974,0.285) (69.231,0.189) (79.487,0.145) (89.744,0.043) (100.000,-0.059) (10.000,0.877) (20.000,0.707) (30.000,0.555) (40.000,0.486) (50.000,0.427) (60.000,0.320) (70.000,0.249) (80.000,0.160) (90.000,0.028) (100.000,-0.032) (9.677,0.848) (19.355,0.710) (29.032,0.619) (38.710,0.522) (48.387,0.481) (58.065,0.356) (67.742,0.254) (77.419,0.149) (87.097,0.084) (100.000,-0.049) (7.692,0.878) (19.231,0.723) (26.923,0.641) (38.462,0.541) (50.000,0.413) (57.692,0.320) (69.231,0.237) (76.923,0.167) (88.462,0.080) (100.000,-0.062) (10.000,0.882) (20.000,0.784) (30.000,0.743) (40.000,0.621) (50.000,0.505) (60.000,0.413) (70.000,0.305) (80.000,0.208) (90.000,0.039) (100.000,-0.065) (9.091,0.880) (18.182,0.777) (27.273,0.686) (36.364,0.623) (50.000,0.493) (59.091,0.416) (68.182,0.318) (77.273,0.171) (86.364,0.102) (100.000,-0.052) (7.407,0.918) (18.519,0.720) (29.630,0.614) (37.037,0.559) (48.148,0.443) (59.259,0.341) (66.667,0.241) (77.778,0.172) (88.889,0.022) (100.000,-0.036) (8.511,0.805) (19.149,0.667) (29.787,0.584) (38.298,0.526) (48.936,0.431) (59.574,0.317) (68.085,0.244) (78.723,0.145) (89.362,0.029) (100.000,-0.039) (8.696,0.886) (17.391,0.778) (26.087,0.713) (39.130,0.559) (47.826,0.477) (56.522,0.408) (69.565,0.198) (78.261,0.139) (86.957,0.046) (100.000,-0.100) (7.692,0.840) (17.949,0.693) (28.205,0.592) (38.462,0.525) (48.718,0.424) (58.974,0.302) (69.231,0.242) (79.487,0.172) (89.744,0.058) (100.000,-0.038) (8.696,0.890) (17.391,0.783) (26.087,0.675) (39.130,0.549) (47.826,0.493) (56.522,0.421) (69.565,0.263) (78.261,0.179) (86.957,0.076) (100.000,-0.043) (9.302,0.823) (18.605,0.686) (27.907,0.596) (39.535,0.501) (48.837,0.391) (58.140,0.302) (69.767,0.203) (79.070,0.112) (88.372,0.035) (100.000,-0.042) (7.692,0.907) (19.231,0.705) (26.923,0.659) (38.462,0.540) (50.000,0.387) (57.692,0.318) (69.231,0.199) (76.923,0.118) (88.462,0.060) (100.000,-0.042) (5.263,0.951) (15.789,0.828) (26.316,0.689) (36.842,0.618) (47.368,0.494) (57.895,0.360) (68.421,0.294) (78.947,0.169) (89.474,0.047) (100.000,-0.036) (9.375,0.887) (18.750,0.692) (28.125,0.613) (37.500,0.524) (50.000,0.364) (59.375,0.302) (68.750,0.227) (78.125,0.157) (87.500,0.083) (100.000,-0.044) (9.677,0.871) (19.355,0.774) (29.032,0.705) (38.710,0.605) (48.387,0.485) (58.065,0.408) (67.742,0.279) (77.419,0.161) (87.097,0.062) (100.000,-0.038) (8.824,0.771) (17.647,0.684) (29.412,0.556) (38.235,0.521) (50.000,0.392) (58.824,0.312) (67.647,0.230) (79.412,0.150) (88.235,0.077) (100.000,-0.045) (7.407,0.869) (18.519,0.724) (29.630,0.636) (37.037,0.586) (48.148,0.469) (59.259,0.395) (66.667,0.318) (77.778,0.208) (88.889,0.059) (100.000,-0.068) (8.333,0.897) (16.667,0.715) (29.167,0.594) (37.500,0.485) (50.000,0.392) (58.333,0.306) (66.667,0.241) (79.167,0.173) (87.500,0.061) (100.000,-0.042) (8.108,0.801) (18.919,0.689) (29.730,0.594) (37.838,0.532) (48.649,0.424) (59.459,0.337) (67.568,0.236) (78.378,0.121) (89.189,0.052) (100.000,-0.034) (8.108,0.839) (18.919,0.708) (29.730,0.621) (37.838,0.545) (48.649,0.432) (59.459,0.334) (67.568,0.254) (78.378,0.167) (89.189,0.082) (100.000,-0.048) (6.897,0.845) (17.241,0.712) (27.586,0.625) (37.931,0.536) (48.276,0.408) (58.621,0.328) (68.966,0.197) (79.310,0.130) (89.655,0.034) (100.000,-0.055) (7.143,0.862) (17.857,0.704) (28.571,0.605) (39.286,0.506) (50.000,0.416) (57.143,0.362) (67.857,0.265) (78.571,0.136) (89.286,0.052) (100.000,-0.031) (9.375,0.835) (18.750,0.704) (28.125,0.603) (37.500,0.526) (50.000,0.432) (59.375,0.344) (68.750,0.267) (78.125,0.180) (87.500,0.092) (100.000,-0.029) (5.556,0.951) (16.667,0.825) (27.778,0.728) (38.889,0.586) (50.000,0.442) (55.556,0.399) (66.667,0.278) (77.778,0.160) (88.889,0.039) (100.000,-0.038) (9.091,0.812) (18.182,0.731) (27.273,0.641) (39.394,0.527) (48.485,0.448) (57.576,0.377) (69.697,0.271) (78.788,0.200) (87.879,0.088) (100.000,-0.025) (10.000,0.836) (20.000,0.719) (30.000,0.649) (40.000,0.542) (50.000,0.422) (60.000,0.284) (70.000,0.252) (80.000,0.166) (90.000,0.070) (100.000,-0.044) (9.375,0.699) (18.750,0.594) (29.688,0.540) (39.062,0.444) (50.000,0.346) (59.375,0.262) (68.750,0.146) (79.688,0.076) (89.062,0.044) (100.000,-0.036) 
            }; \addlegendentry{$\errLinf$}
        \end{axis}
    \end{tikzpicture}
    \label{figure_real_data_two_sided_bytes}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    
    \subfigure {
        \hspace*{-1.0em}  % reduces horizontal space!
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		ymin=-0.2, ymax = 1,
                ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
                ylabel={$(\lg{\text{error}})/W$},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.99,0.99)}, anchor=north east,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [blue,mark=*,only marks,mark size=1pt] coordinates{
            (10.000,0.790) (20.000,0.625) (30.000,0.500) (40.000,0.500) (50.000,0.375) (60.000,0.250) (70.000,0.250) (80.000,0.250) (90.000,0.250) (100.000,-100.000) (9.091,0.802) (18.182,0.613) (27.273,0.552) (36.364,0.474) (45.455,0.319) (54.545,0.302) (63.636,0.151) (72.727,0.113) (81.818,0.052) (100.000,-0.211) (6.250,0.849) (18.750,0.586) (25.000,0.508) (37.500,0.411) (50.000,0.346) (56.250,0.273) (68.750,0.186) (75.000,0.105) (87.500,-0.112) (100.000,-0.185) (7.692,0.871) (15.385,0.736) (23.077,0.596) (38.462,0.438) (46.154,0.300) (53.846,0.227) (69.231,0.102) (76.923,0.102) (84.615,0.043) (100.000,-0.121) (7.692,0.871) (15.385,0.741) (23.077,0.606) (38.462,0.461) (46.154,0.352) (53.846,0.286) (69.231,0.102) (76.923,0.102) (84.615,0.075) (100.000,-0.121) (10.000,0.861) (20.000,0.721) (30.000,0.563) (40.000,0.352) (50.000,0.341) (60.000,0.102) (70.000,0.102) (80.000,0.080) (90.000,-0.050) (100.000,-0.104) (10.000,0.813) (20.000,0.604) (30.000,0.592) (40.000,0.425) (50.000,0.378) (60.000,0.253) (70.000,0.253) (80.000,0.171) (90.000,-0.107) (100.000,-0.128) (7.692,0.859) (15.385,0.717) (23.077,0.552) (38.462,0.302) (46.154,0.302) (53.846,0.302) (69.231,0.052) (76.923,-0.021) (84.615,-0.146) (100.000,-0.146) (7.143,0.852) (14.286,0.701) (28.571,0.509) (35.714,0.484) (50.000,0.276) (57.143,0.197) (64.286,0.197) (78.571,-0.003) (85.714,-0.079) (100.000,-0.204) (9.524,0.734) (19.048,0.591) (28.571,0.469) (38.095,0.399) (47.619,0.285) (57.143,0.263) (66.667,0.263) (76.190,0.152) (85.714,0.027) (100.000,-0.223) (10.000,0.705) (20.000,0.519) (30.000,0.463) (40.000,0.338) (50.000,0.259) (60.000,0.104) (70.000,0.093) (80.000,-0.032) (90.000,-0.032) (100.000,-0.070) (10.000,0.708) (20.000,0.529) (30.000,0.428) (40.000,0.355) (50.000,0.230) (60.000,0.208) (70.000,0.183) (80.000,0.029) (90.000,-0.050) (100.000,-0.096) (7.692,0.821) (15.385,0.618) (23.077,0.486) (38.462,0.338) (46.154,0.243) (53.846,0.213) (69.231,0.104) (76.923,-0.037) (84.615,-0.045) (100.000,-0.243) (10.000,0.828) (20.000,0.638) (30.000,0.578) (40.000,0.388) (50.000,0.361) (60.000,0.203) (70.000,0.162) (80.000,-0.088) (90.000,-0.139) (100.000,-0.172) (7.143,0.827) (14.286,0.636) (28.571,0.416) (35.714,0.407) (50.000,0.169) (57.143,0.169) (64.286,0.169) (78.571,0.077) (85.714,0.018) (100.000,-0.107) (7.692,0.866) (15.385,0.733) (23.077,0.588) (38.462,0.417) (46.154,0.287) (53.846,0.263) (69.231,0.253) (76.923,0.133) (84.615,-0.014) (100.000,-0.305) (12.500,0.807) (12.500,0.807) (25.000,0.570) (37.500,0.417) (50.000,0.365) (50.000,0.365) (62.500,0.167) (75.000,0.134) (87.500,0.042) (100.000,-0.116) (6.250,0.879) (18.750,0.640) (25.000,0.488) (37.500,0.354) (50.000,0.276) (56.250,0.189) (68.750,0.151) (75.000,0.151) (87.500,-0.086) (100.000,-0.211) (7.692,0.856) (15.385,0.711) (23.077,0.535) (38.462,0.395) (46.154,0.223) (53.846,0.197) (69.231,-0.004) (76.923,-0.004) (84.615,-0.004) (100.000,-0.144) (9.091,0.817) (18.182,0.605) (27.273,0.544) (36.364,0.457) (45.455,0.294) (54.545,0.275) (63.636,0.268) (72.727,0.169) (81.818,0.018) (100.000,-0.107) (12.500,0.839) (12.500,0.839) (25.000,0.668) (37.500,0.443) (50.000,0.391) (50.000,0.391) (62.500,0.233) (75.000,0.141) (87.500,-0.057) (100.000,-0.182) (10.000,0.881) (20.000,0.730) (30.000,0.583) (40.000,0.404) (50.000,0.308) (60.000,0.268) (70.000,0.075) (80.000,0.058) (90.000,-0.159) (100.000,-0.175) (12.500,0.742) (12.500,0.742) (25.000,0.535) (37.500,0.423) (50.000,0.225) (50.000,0.225) (62.500,0.160) (75.000,0.160) (87.500,-0.150) (100.000,-0.150) (11.111,0.830) (11.111,0.830) (22.222,0.644) (33.333,0.519) (44.444,0.394) (55.556,0.229) (66.667,0.104) (77.778,-0.021) (88.889,-0.021) (100.000,-0.045) (14.286,0.851) (14.286,0.851) (28.571,0.698) (28.571,0.698) (42.857,0.500) (57.143,0.500) (57.143,0.500) (71.429,0.375) (85.714,0.375) (100.000,-100.000) (8.333,0.821) (16.667,0.620) (25.000,0.597) (33.333,0.439) (50.000,0.390) (58.333,0.222) (66.667,0.130) (75.000,-0.068) (83.333,-0.068) (100.000,-0.068) (9.091,0.852) (18.182,0.702) (27.273,0.529) (36.364,0.510) (45.455,0.404) (54.545,0.187) (63.636,0.062) (72.727,-0.011) (81.818,-0.011) (100.000,-0.136) (8.333,0.875) (16.667,0.750) (25.000,0.625) (33.333,0.445) (50.000,0.240) (58.333,0.240) (66.667,0.219) (75.000,0.042) (83.333,0.042) (100.000,-0.241) (10.000,0.855) (20.000,0.707) (30.000,0.526) (40.000,0.417) (50.000,0.292) (60.000,0.167) (70.000,0.134) (80.000,0.009) (90.000,-0.116) (100.000,-0.241) (5.882,0.883) (17.647,0.607) (29.412,0.462) (35.294,0.414) (47.059,0.314) (58.824,0.116) (64.706,0.116) (76.471,0.116) (88.235,0.116) (100.000,-0.018) (12.500,0.772) (12.500,0.772) (25.000,0.578) (37.500,0.388) (50.000,0.380) (50.000,0.380) (62.500,0.190) (75.000,0.065) (87.500,-0.025) (100.000,-0.150) (11.111,0.802) (11.111,0.802) (22.222,0.552) (33.333,0.552) (44.444,0.363) (55.556,0.302) (66.667,0.302) (77.778,0.052) (88.889,0.052) (100.000,-0.137) (5.263,0.861) (15.789,0.559) (26.316,0.522) (36.842,0.405) (47.368,0.328) (57.895,0.130) (68.421,0.065) (78.947,0.065) (89.474,0.065) (100.000,-0.150) (9.091,0.915) (18.182,0.790) (27.273,0.625) (36.364,0.573) (45.455,0.500) (54.545,0.500) (63.636,0.375) (72.727,0.375) (81.818,0.375) (100.000,-100.000) (8.333,0.853) (16.667,0.702) (25.000,0.512) (33.333,0.478) (50.000,0.254) (58.333,0.254) (66.667,0.159) (75.000,0.129) (83.333,0.020) (100.000,-0.355) (12.500,0.875) (12.500,0.875) (25.000,0.750) (37.500,0.552) (50.000,0.363) (50.000,0.363) (62.500,0.302) (75.000,0.262) (87.500,0.052) (100.000,-0.137) (10.000,0.730) (20.000,0.582) (30.000,0.425) (40.000,0.400) (50.000,0.169) (60.000,0.169) (70.000,0.169) (80.000,0.121) (90.000,-0.107) (100.000,-0.107) (8.696,0.765) (17.391,0.548) (26.087,0.492) (39.130,0.359) (47.826,0.285) (56.522,0.160) (69.565,0.160) (78.261,0.160) (86.957,-0.025) (100.000,-0.150) (12.500,0.808) (12.500,0.808) (25.000,0.575) (37.500,0.381) (50.000,0.355) (50.000,0.355) (62.500,0.143) (75.000,0.029) (87.500,-0.232) (100.000,-0.284) (14.286,0.812) (14.286,0.812) (28.571,0.590) (28.571,0.590) (42.857,0.421) (57.143,0.239) (57.143,0.239) (71.429,0.154) (85.714,-0.011) (100.000,-0.136) (10.000,0.798) (20.000,0.581) (30.000,0.535) (40.000,0.397) (50.000,0.285) (60.000,0.225) (70.000,0.100) (80.000,0.008) (90.000,-0.025) (100.000,-0.150) (9.091,0.697) (19.318,0.534) (29.545,0.346) (39.773,0.346) (50.000,0.235) (59.091,0.063) (69.318,0.063) (79.545,0.063) (89.773,0.063) (100.000,-0.210) (7.143,0.854) (14.286,0.705) (28.571,0.460) (35.714,0.401) (50.000,0.276) (57.143,0.151) (64.286,0.151) (78.571,0.039) (85.714,-0.040) (100.000,-0.211) (11.111,0.900) (11.111,0.900) (22.222,0.677) (33.333,0.535) (44.444,0.427) (55.556,0.220) (66.667,0.177) (77.778,-0.006) (88.889,-0.131) (100.000,-0.168) (5.556,0.857) (16.667,0.539) (27.778,0.491) (38.889,0.414) (50.000,0.241) (55.556,0.241) (66.667,0.116) (77.778,0.116) (88.889,0.116) (100.000,-0.038) (11.111,0.849) (11.111,0.849) (22.222,0.694) (33.333,0.488) (44.444,0.488) (55.556,0.349) (66.667,0.210) (77.778,0.069) (88.889,-0.012) (100.000,-0.137) (7.692,0.865) (15.385,0.729) (23.077,0.580) (38.462,0.394) (46.154,0.394) (53.846,0.104) (69.231,-0.021) (76.923,-0.021) (84.615,-0.021) (100.000,-0.045) (9.091,0.923) (18.182,0.706) (27.273,0.660) (36.364,0.522) (45.455,0.383) (54.545,0.350) (63.636,0.285) (72.727,0.133) (81.818,-0.025) (100.000,-0.025) (14.286,0.875) (14.286,0.875) (28.571,0.750) (28.571,0.750) (42.857,0.552) (57.143,0.302) (57.143,0.302) (71.429,0.104) (85.714,-0.021) (100.000,-0.045) (12.500,0.750) (12.500,0.750) (25.000,0.625) (37.500,0.472) (50.000,0.314) (50.000,0.314) (62.500,0.274) (75.000,0.097) (87.500,-0.028) (100.000,-0.101) (10.000,0.855) (20.000,0.708) (30.000,0.529) (40.000,0.355) (50.000,0.308) (60.000,0.183) (70.000,0.143) (80.000,0.029) (90.000,-0.050) (100.000,-0.284) (8.696,0.786) (17.391,0.604) (26.087,0.479) (39.130,0.394) (47.826,0.330) (56.522,0.177) (69.565,-0.021) (78.261,-0.021) (86.957,-0.021) (100.000,-0.045) (20.000,0.823) (20.000,0.823) (20.000,0.823) (40.000,0.625) (40.000,0.625) (60.000,0.375) (60.000,0.375) (80.000,0.375) (80.000,0.375) (100.000,-100.000) (6.667,0.918) (20.000,0.641) (26.667,0.589) (40.000,0.418) (46.667,0.391) (60.000,0.380) (66.667,0.380) (80.000,0.141) (86.667,-0.057) (100.000,-0.256) (12.500,0.880) (12.500,0.880) (25.000,0.712) (37.500,0.539) (50.000,0.264) (50.000,0.264) (62.500,0.245) (75.000,0.224) (87.500,0.014) (100.000,-0.203) (5.263,0.922) (15.789,0.656) (26.316,0.523) (36.842,0.429) (47.368,0.325) (57.895,0.186) (68.421,0.139) (78.947,0.014) (89.474,0.014) (100.000,-0.328) (11.111,0.855) (11.111,0.855) (22.222,0.708) (33.333,0.529) (44.444,0.355) (55.556,0.183) (66.667,0.143) (77.778,-0.050) (88.889,-0.067) (100.000,-0.284) (14.286,0.858) (14.286,0.858) (28.571,0.693) (28.571,0.693) (42.857,0.483) (57.143,0.391) (57.143,0.391) (71.429,0.266) (85.714,-0.057) (100.000,-0.182) (7.143,0.855) (14.286,0.707) (28.571,0.526) (35.714,0.417) (50.000,0.167) (57.143,0.167) (64.286,0.167) (78.571,0.042) (85.714,-0.116) (100.000,-0.116) (9.091,0.863) (18.182,0.724) (27.273,0.569) (36.364,0.488) (45.455,0.363) (54.545,0.349) (63.636,0.262) (72.727,0.148) (81.818,-0.012) (100.000,-0.137) (6.667,0.898) (20.000,0.634) (26.667,0.514) (40.000,0.398) (46.667,0.264) (60.000,0.099) (66.667,0.047) (80.000,0.014) (86.667,0.014) (100.000,-0.219) (11.111,0.827) (11.111,0.827) (22.222,0.635) (33.333,0.529) (44.444,0.385) (55.556,0.187) (66.667,0.114) (77.778,0.114) (88.889,-0.136) (100.000,-0.136) (10.000,0.871) (20.000,0.708) (30.000,0.527) (40.000,0.478) (50.000,0.327) (60.000,0.173) (70.000,0.129) (80.000,0.129) (90.000,-0.091) (100.000,-0.355) (6.667,0.863) (20.000,0.572) (26.667,0.419) (40.000,0.371) (46.667,0.294) (60.000,0.169) (66.667,0.169) (80.000,0.077) (86.667,0.018) (100.000,-0.107) (6.250,0.864) (18.750,0.574) (25.000,0.444) (37.500,0.319) (50.000,0.239) (56.250,0.184) (68.750,0.114) (75.000,0.079) (87.500,-0.046) (100.000,-0.046) (9.091,0.847) (18.182,0.689) (27.273,0.472) (36.364,0.366) (45.455,0.314) (54.545,0.201) (63.636,0.116) (72.727,0.116) (81.818,0.116) (100.000,-0.086) (9.091,0.792) (18.182,0.570) (27.273,0.509) (36.364,0.393) (45.455,0.365) (54.545,0.167) (63.636,0.042) (72.727,0.042) (81.818,0.042) (100.000,-0.241) (10.000,0.855) (20.000,0.707) (30.000,0.525) (40.000,0.496) (50.000,0.367) (60.000,0.169) (70.000,0.169) (80.000,0.157) (90.000,-0.107) (100.000,-0.107) (14.286,0.828) (14.286,0.828) (28.571,0.638) (28.571,0.638) (42.857,0.453) (57.143,0.263) (57.143,0.263) (71.429,0.162) (85.714,-0.139) (100.000,-0.213) (9.091,0.885) (18.182,0.687) (27.273,0.510) (36.364,0.465) (45.455,0.385) (54.545,0.364) (63.636,0.296) (72.727,-0.011) (81.818,-0.136) (100.000,-0.136) (8.333,0.883) (16.667,0.725) (25.000,0.570) (33.333,0.410) (50.000,0.310) (58.333,0.285) (66.667,0.100) (75.000,0.081) (83.333,-0.025) (100.000,-0.103) (9.677,0.691) (19.355,0.546) (29.032,0.421) (38.710,0.421) (48.387,0.276) (58.065,0.151) (67.742,0.151) (77.419,0.151) (87.097,0.113) (100.000,-0.211) 
            }; \addlegendentry{$\errLinfPos$}
            
        \end{axis}
    \end{tikzpicture} 
    \label{figure_real_data_one_sided_sessions}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    \hspace*{-2.1em}  % reduces horizontal space!
    ~
    \subfigure {
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		ymin=-0.2, ymax = 1,
                ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.99,0.99)}, anchor=north east,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [blue,mark=*,only marks,mark size=1pt] coordinates{
            (8.696,0.852) (17.391,0.746) (26.087,0.614) (39.130,0.515) (47.826,0.438) (56.522,0.345) (69.565,0.189) (78.261,0.157) (86.957,0.084) (100.000,-0.054) (5.263,0.818) (15.789,0.606) (26.316,0.518) (36.842,0.365) (47.368,0.346) (57.895,0.240) (68.421,0.195) (78.947,0.022) (89.474,-0.009) (100.000,-0.096) (9.091,0.797) (18.182,0.639) (27.273,0.519) (39.394,0.422) (48.485,0.340) (57.576,0.322) (69.697,0.197) (78.788,0.120) (87.879,0.105) (100.000,-0.047) (5.263,0.809) (15.789,0.614) (26.316,0.539) (36.842,0.446) (47.368,0.342) (57.895,0.228) (68.421,0.192) (78.947,0.130) (89.474,-0.050) (100.000,-0.078) (9.091,0.851) (18.182,0.697) (27.273,0.572) (36.364,0.480) (50.000,0.362) (59.091,0.256) (68.182,0.230) (77.273,0.142) (86.364,0.008) (100.000,-0.051) (5.556,0.898) (16.667,0.764) (27.778,0.654) (38.889,0.460) (50.000,0.448) (55.556,0.297) (66.667,0.263) (77.778,0.200) (88.889,0.083) (100.000,-0.063) (9.524,0.777) (19.048,0.655) (28.571,0.541) (38.095,0.480) (47.619,0.391) (57.143,0.266) (66.667,0.227) (76.190,0.132) (85.714,0.080) (100.000,-0.077) (9.524,0.840) (19.048,0.719) (28.571,0.610) (38.095,0.478) (47.619,0.437) (57.143,0.338) (66.667,0.226) (76.190,0.183) (85.714,0.075) (100.000,-0.071) (9.524,0.810) (19.048,0.692) (28.571,0.569) (38.095,0.466) (47.619,0.419) (57.143,0.332) (66.667,0.302) (76.190,0.196) (85.714,0.183) (100.000,-0.049) (8.571,0.796) (20.000,0.568) (28.571,0.477) (40.000,0.383) (48.571,0.311) (60.000,0.222) (68.571,0.169) (80.000,0.086) (88.571,0.071) (100.000,-0.078) (8.333,0.727) (19.444,0.632) (27.778,0.539) (38.889,0.404) (50.000,0.373) (58.333,0.240) (69.444,0.202) (77.778,0.156) (88.889,0.019) (100.000,-0.081) (8.333,0.724) (16.667,0.626) (29.167,0.475) (37.500,0.397) (50.000,0.290) (58.333,0.247) (66.667,0.199) (79.167,0.066) (87.500,0.016) (100.000,-0.089) (5.556,0.860) (16.667,0.691) (27.778,0.571) (38.889,0.470) (50.000,0.362) (55.556,0.356) (66.667,0.249) (77.778,0.121) (88.889,0.019) (100.000,-0.102) (5.263,0.930) (15.789,0.758) (26.316,0.659) (36.842,0.536) (47.368,0.456) (57.895,0.304) (68.421,0.211) (78.947,0.079) (89.474,-0.048) (100.000,-0.082) (9.091,0.765) (18.182,0.683) (27.273,0.594) (36.364,0.483) (50.000,0.378) (59.091,0.274) (68.182,0.196) (77.273,0.093) (86.364,-0.016) (100.000,-0.063) (7.143,0.861) (17.857,0.675) (28.571,0.594) (39.286,0.469) (50.000,0.365) (57.143,0.290) (67.857,0.196) (78.571,0.052) (89.286,0.001) (100.000,-0.050) (6.250,0.889) (18.750,0.717) (25.000,0.604) (37.500,0.513) (50.000,0.352) (56.250,0.333) (68.750,0.214) (75.000,0.191) (87.500,0.041) (100.000,-0.096) (10.000,0.712) (20.000,0.582) (30.000,0.500) (40.000,0.416) (50.000,0.293) (60.000,0.158) (70.000,0.089) (80.000,0.051) (90.000,0.003) (100.000,-0.046) (9.524,0.774) (19.048,0.655) (28.571,0.633) (38.095,0.496) (47.619,0.415) (57.143,0.314) (66.667,0.224) (76.190,0.124) (85.714,0.103) (100.000,-0.052) (10.000,0.832) (20.000,0.654) (30.000,0.505) (40.000,0.412) (50.000,0.278) (60.000,0.210) (70.000,0.194) (80.000,0.010) (90.000,-0.020) (100.000,-0.108) (6.667,0.948) (20.000,0.750) (26.667,0.701) (40.000,0.554) (46.667,0.526) (60.000,0.377) (66.667,0.270) (80.000,0.124) (86.667,0.119) (100.000,-0.087) (6.667,0.846) (20.000,0.682) (26.667,0.613) (40.000,0.507) (46.667,0.435) (60.000,0.279) (66.667,0.243) (80.000,0.126) (86.667,0.094) (100.000,-0.128) (8.333,0.820) (16.667,0.595) (25.000,0.486) (33.333,0.461) (50.000,0.285) (58.333,0.181) (66.667,0.161) (75.000,0.060) (83.333,-0.028) (100.000,-0.067) (6.667,0.944) (20.000,0.702) (26.667,0.628) (40.000,0.424) (46.667,0.418) (60.000,0.294) (66.667,0.207) (80.000,0.120) (86.667,0.061) (100.000,-0.103) (6.250,0.824) (18.750,0.636) (25.000,0.586) (37.500,0.451) (50.000,0.351) (56.250,0.299) (68.750,0.141) (75.000,0.089) (87.500,-0.021) (100.000,-0.081) (9.524,0.809) (19.048,0.596) (28.571,0.536) (38.095,0.457) (47.619,0.354) (57.143,0.310) (66.667,0.197) (76.190,0.085) (85.714,-0.012) (100.000,-0.065) (5.556,0.797) (16.667,0.610) (27.778,0.526) (38.889,0.418) (50.000,0.367) (55.556,0.270) (66.667,0.247) (77.778,0.125) (88.889,-0.038) (100.000,-0.080) (9.524,0.824) (19.048,0.658) (28.571,0.551) (38.095,0.485) (47.619,0.386) (57.143,0.291) (66.667,0.195) (76.190,0.144) (85.714,0.014) (100.000,-0.112) (6.667,0.905) (20.000,0.687) (26.667,0.667) (40.000,0.493) (46.667,0.407) (60.000,0.295) (66.667,0.212) (80.000,0.082) (86.667,0.027) (100.000,-0.094) (7.407,0.702) (18.519,0.532) (29.630,0.422) (37.037,0.359) (48.148,0.322) (59.259,0.240) (66.667,0.159) (77.778,0.112) (88.889,0.034) (100.000,-0.065) (5.882,0.955) (17.647,0.799) (29.412,0.615) (35.294,0.613) (47.059,0.435) (58.824,0.285) (64.706,0.283) (76.471,0.175) (88.235,0.064) (100.000,-0.056) (6.250,0.904) (18.750,0.771) (25.000,0.690) (37.500,0.624) (50.000,0.380) (56.250,0.353) (68.750,0.223) (75.000,0.160) (87.500,0.066) (100.000,-0.080) (8.333,0.826) (16.667,0.648) (29.167,0.515) (37.500,0.455) (50.000,0.347) (58.333,0.301) (66.667,0.202) (79.167,0.185) (87.500,0.027) (100.000,-0.090) (7.692,0.828) (19.231,0.660) (26.923,0.524) (38.462,0.435) (50.000,0.304) (57.692,0.232) (69.231,0.092) (76.923,0.092) (88.462,-0.022) (100.000,-0.094) (8.696,0.767) (17.391,0.606) (26.087,0.519) (39.130,0.371) (47.826,0.343) (56.522,0.231) (69.565,0.139) (78.261,0.117) (86.957,-0.002) (100.000,-0.038) (5.882,0.913) (17.647,0.705) (29.412,0.551) (35.294,0.549) (47.059,0.394) (58.824,0.290) (64.706,0.244) (76.471,0.161) (88.235,0.004) (100.000,-0.144) (6.897,0.716) (17.241,0.580) (27.586,0.442) (37.931,0.351) (48.276,0.340) (58.621,0.219) (68.966,0.167) (79.310,0.094) (89.655,-0.015) (100.000,-0.058) (7.407,0.803) (18.519,0.616) (29.630,0.462) (37.037,0.334) (48.148,0.298) (59.259,0.203) (66.667,0.184) (77.778,0.054) (88.889,0.038) (100.000,-0.052) (6.667,0.873) (20.000,0.686) (26.667,0.622) (40.000,0.526) (46.667,0.409) (60.000,0.305) (66.667,0.273) (80.000,0.125) (86.667,0.038) (100.000,-0.058) (6.667,0.879) (20.000,0.638) (26.667,0.598) (40.000,0.454) (46.667,0.340) (60.000,0.219) (66.667,0.203) (80.000,0.082) (86.667,0.037) (100.000,-0.066) (5.882,0.941) (17.647,0.674) (29.412,0.583) (35.294,0.498) (47.059,0.438) (58.824,0.232) (64.706,0.181) (76.471,0.069) (88.235,-0.026) (100.000,-0.068) (9.804,0.489) (19.608,0.399) (29.412,0.311) (39.869,0.297) (49.673,0.215) (59.477,0.111) (69.935,0.095) (79.739,0.054) (89.542,-0.013) (100.000,-0.061) (5.556,0.828) (16.667,0.559) (27.778,0.454) (38.889,0.319) (50.000,0.293) (55.556,0.207) (66.667,0.190) (77.778,0.075) (88.889,0.058) (100.000,-0.109) (6.667,0.864) (20.000,0.694) (26.667,0.630) (40.000,0.446) (46.667,0.373) (60.000,0.232) (66.667,0.191) (80.000,0.079) (86.667,0.002) (100.000,-0.080) (8.333,0.782) (16.667,0.632) (29.167,0.470) (37.500,0.398) (50.000,0.362) (58.333,0.262) (66.667,0.178) (79.167,0.047) (87.500,0.013) (100.000,-0.104) (7.143,0.842) (14.286,0.726) (28.571,0.609) (35.714,0.559) (50.000,0.383) (57.143,0.294) (64.286,0.275) (78.571,0.147) (85.714,0.059) (100.000,-0.155) (5.263,0.926) (15.789,0.721) (26.316,0.617) (36.842,0.482) (47.368,0.398) (57.895,0.287) (68.421,0.226) (78.947,0.166) (89.474,0.081) (100.000,-0.103) (5.882,0.798) (17.647,0.638) (29.412,0.510) (35.294,0.460) (47.059,0.361) (58.824,0.304) (64.706,0.269) (76.471,0.138) (88.235,0.018) (100.000,-0.046) (6.250,0.905) (18.750,0.699) (25.000,0.654) (37.500,0.513) (50.000,0.391) (56.250,0.332) (68.750,0.215) (75.000,0.185) (87.500,0.093) (100.000,-0.048) (5.882,0.923) (17.647,0.735) (29.412,0.567) (35.294,0.535) (47.059,0.406) (58.824,0.285) (64.706,0.182) (76.471,0.089) (88.235,-0.027) (100.000,-0.058) (6.667,0.898) (20.000,0.670) (26.667,0.585) (40.000,0.447) (46.667,0.420) (60.000,0.258) (66.667,0.243) (80.000,0.031) (86.667,0.030) (100.000,-0.085) (9.091,0.791) (18.182,0.595) (27.273,0.490) (39.394,0.417) (48.485,0.336) (57.576,0.269) (69.697,0.158) (78.788,0.119) (87.879,0.049) (100.000,-0.033) (8.333,0.901) (16.667,0.777) (25.000,0.662) (33.333,0.655) (50.000,0.494) (58.333,0.426) (66.667,0.350) (75.000,0.253) (83.333,0.192) (100.000,-0.073) (6.897,0.759) (17.241,0.561) (27.586,0.465) (37.931,0.360) (48.276,0.341) (58.621,0.245) (68.966,0.158) (79.310,0.071) (89.655,-0.048) (100.000,-0.078) (6.250,0.902) (18.750,0.772) (25.000,0.663) (37.500,0.526) (50.000,0.419) (56.250,0.305) (68.750,0.189) (75.000,0.186) (87.500,0.041) (100.000,-0.051) (7.143,0.797) (17.857,0.595) (28.571,0.483) (39.286,0.399) (50.000,0.315) (57.143,0.290) (67.857,0.198) (78.571,0.122) (89.286,-0.002) (100.000,-0.051) (7.143,0.874) (14.286,0.793) (28.571,0.556) (35.714,0.533) (50.000,0.421) (57.143,0.339) (64.286,0.215) (78.571,0.077) (85.714,0.066) (100.000,-0.095) (9.091,0.901) (18.182,0.778) (27.273,0.659) (36.364,0.555) (45.455,0.451) (54.545,0.299) (63.636,0.275) (72.727,0.173) (81.818,0.146) (100.000,-0.059) (10.000,0.808) (20.000,0.696) (30.000,0.575) (40.000,0.478) (50.000,0.391) (60.000,0.313) (70.000,0.225) (80.000,0.186) (90.000,0.065) (100.000,-0.092) (9.524,0.832) (19.048,0.687) (28.571,0.607) (38.095,0.552) (47.619,0.408) (57.143,0.387) (66.667,0.217) (76.190,0.196) (85.714,0.060) (100.000,-0.120) (5.263,0.920) (15.789,0.699) (26.316,0.506) (36.842,0.436) (47.368,0.333) (57.895,0.263) (68.421,0.191) (78.947,0.085) (89.474,-0.024) (100.000,-0.083) (5.882,0.906) (17.647,0.707) (29.412,0.596) (35.294,0.559) (47.059,0.446) (58.824,0.264) (64.706,0.257) (76.471,0.127) (88.235,0.018) (100.000,-0.102) (6.667,0.869) (20.000,0.722) (26.667,0.711) (40.000,0.577) (46.667,0.459) (60.000,0.320) (66.667,0.287) (80.000,0.133) (86.667,0.096) (100.000,-0.094) (8.000,0.793) (20.000,0.581) (28.000,0.479) (40.000,0.428) (48.000,0.356) (60.000,0.258) (68.000,0.142) (80.000,0.106) (88.000,0.021) (100.000,-0.058) (7.407,0.794) (18.519,0.591) (29.630,0.475) (37.037,0.431) (48.148,0.321) (59.259,0.265) (66.667,0.159) (77.778,0.093) (88.889,0.003) (100.000,-0.099) (5.263,0.835) (15.789,0.588) (26.316,0.466) (36.842,0.462) (47.368,0.347) (57.895,0.331) (68.421,0.196) (78.947,0.177) (89.474,0.006) (100.000,-0.153) (5.882,0.896) (17.647,0.629) (29.412,0.472) (35.294,0.465) (47.059,0.344) (58.824,0.264) (64.706,0.233) (76.471,0.087) (88.235,0.025) (100.000,-0.103) (5.263,0.862) (15.789,0.693) (26.316,0.617) (36.842,0.441) (47.368,0.426) (57.895,0.326) (68.421,0.155) (78.947,0.134) (89.474,0.002) (100.000,-0.076) (9.091,0.865) (18.182,0.792) (27.273,0.672) (36.364,0.574) (45.455,0.537) (54.545,0.437) (63.636,0.380) (72.727,0.108) (81.818,0.069) (100.000,-0.105) (10.000,0.739) (20.000,0.627) (30.000,0.506) (40.000,0.389) (50.000,0.263) (60.000,0.256) (70.000,0.155) (80.000,0.082) (90.000,0.008) (100.000,-0.052) (5.556,0.883) (16.667,0.754) (27.778,0.595) (38.889,0.497) (50.000,0.417) (55.556,0.328) (66.667,0.187) (77.778,0.161) (88.889,0.056) (100.000,-0.101) (9.756,0.606) (19.512,0.521) (29.268,0.428) (39.024,0.377) (48.780,0.318) (58.537,0.209) (68.293,0.058) (78.049,0.058) (87.805,0.022) (100.000,-0.118) 
            }; \addlegendentry{$\errLinfPos$}
        \end{axis}
    \end{tikzpicture}
    \label{figure_real_data_one_sided_packets}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    \hspace*{-2.1em}  % reduces horizontal space!
    ~
    \subfigure {
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		ymin=-0.2, ymax = 1,
                ytick={-0.2,0,0.2,0.4,0.6,0.8,1.0},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.99,0.99)}, anchor=north east,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [blue,mark=*,only marks,mark size=1pt] coordinates{
            (8.333,0.801) (19.444,0.679) (27.778,0.606) (38.889,0.525) (50.000,0.441) (58.333,0.353) (69.444,0.269) (77.778,0.121) (88.889,0.040) (100.000,-0.038) (7.692,0.888) (19.231,0.729) (26.923,0.654) (38.462,0.513) (50.000,0.454) (57.692,0.331) (69.231,0.184) (76.923,0.134) (88.462,0.042) (100.000,-0.073) (8.163,0.842) (18.367,0.691) (28.571,0.585) (38.776,0.516) (48.980,0.367) (59.184,0.302) (69.388,0.207) (79.592,0.110) (89.796,0.034) (100.000,-0.063) (9.677,0.799) (19.355,0.679) (29.032,0.607) (38.710,0.535) (48.387,0.431) (58.065,0.339) (67.742,0.250) (77.419,0.140) (87.097,0.050) (100.000,-0.068) (10.000,0.875) (20.000,0.726) (30.000,0.644) (40.000,0.559) (50.000,0.475) (60.000,0.346) (70.000,0.248) (80.000,0.172) (90.000,0.022) (100.000,-0.047) (7.692,0.874) (19.231,0.784) (26.923,0.673) (38.462,0.558) (50.000,0.470) (57.692,0.364) (69.231,0.244) (76.923,0.163) (88.462,0.047) (100.000,-0.100) (9.091,0.799) (18.182,0.689) (27.273,0.619) (39.394,0.514) (48.485,0.421) (57.576,0.362) (69.697,0.252) (78.788,0.121) (87.879,0.057) (100.000,-0.038) (8.824,0.835) (17.647,0.720) (29.412,0.618) (38.235,0.549) (50.000,0.423) (58.824,0.331) (67.647,0.253) (79.412,0.099) (88.235,0.013) (100.000,-0.044) (8.108,0.829) (18.919,0.694) (29.730,0.625) (37.838,0.510) (48.649,0.427) (59.459,0.318) (67.568,0.251) (78.378,0.158) (89.189,0.083) (100.000,-0.056) (9.091,0.781) (19.697,0.648) (28.788,0.559) (39.394,0.471) (50.000,0.361) (59.091,0.272) (69.697,0.200) (78.788,0.130) (89.394,0.033) (100.000,-0.039) (8.475,0.783) (18.644,0.683) (28.814,0.595) (38.983,0.506) (49.153,0.408) (59.322,0.325) (69.492,0.277) (79.661,0.151) (89.831,0.086) (100.000,-0.048) (8.163,0.744) (18.367,0.623) (28.571,0.528) (38.776,0.468) (48.980,0.354) (59.184,0.319) (69.388,0.233) (79.592,0.113) (89.796,0.048) (100.000,-0.048) (10.000,0.784) (20.000,0.690) (30.000,0.606) (40.000,0.527) (50.000,0.441) (60.000,0.347) (70.000,0.253) (80.000,0.156) (90.000,0.036) (100.000,-0.035) (8.696,0.871) (17.391,0.776) (26.087,0.706) (39.130,0.568) (47.826,0.498) (56.522,0.375) (69.565,0.289) (78.261,0.208) (86.957,0.081) (100.000,-0.051) (8.108,0.849) (18.919,0.722) (29.730,0.625) (37.838,0.567) (48.649,0.421) (59.459,0.316) (67.568,0.257) (78.378,0.179) (89.189,0.035) (100.000,-0.045) (9.302,0.799) (18.605,0.693) (27.907,0.608) (39.535,0.464) (48.837,0.350) (58.140,0.314) (69.767,0.223) (79.070,0.129) (88.372,0.029) (100.000,-0.040) (8.696,0.883) (17.391,0.757) (26.087,0.672) (39.130,0.525) (47.826,0.444) (56.522,0.379) (69.565,0.218) (78.261,0.143) (86.957,0.045) (100.000,-0.108) (7.895,0.801) (18.421,0.681) (28.947,0.524) (39.474,0.426) (50.000,0.358) (57.895,0.308) (68.421,0.208) (78.947,0.130) (89.474,0.020) (100.000,-0.045) (9.091,0.837) (18.182,0.741) (27.273,0.652) (39.394,0.549) (48.485,0.463) (57.576,0.364) (69.697,0.252) (78.788,0.155) (87.879,0.064) (100.000,-0.042) (9.091,0.823) (18.182,0.706) (27.273,0.630) (39.394,0.478) (48.485,0.405) (57.576,0.356) (69.697,0.256) (78.788,0.148) (87.879,0.061) (100.000,-0.044) (8.000,0.909) (20.000,0.793) (28.000,0.704) (40.000,0.580) (48.000,0.525) (60.000,0.404) (68.000,0.258) (80.000,0.135) (88.000,0.026) (100.000,-0.053) (8.696,0.886) (17.391,0.777) (26.087,0.717) (39.130,0.584) (47.826,0.490) (56.522,0.375) (69.565,0.231) (78.261,0.160) (86.957,0.045) (100.000,-0.070) (10.000,0.827) (20.000,0.696) (30.000,0.596) (40.000,0.497) (50.000,0.354) (60.000,0.278) (70.000,0.127) (80.000,0.111) (90.000,0.000) (100.000,-0.067) (8.333,0.908) (16.667,0.776) (29.167,0.591) (37.500,0.506) (50.000,0.361) (58.333,0.347) (66.667,0.262) (79.167,0.162) (87.500,0.056) (100.000,-0.035) (7.143,0.854) (17.857,0.714) (28.571,0.643) (39.286,0.528) (50.000,0.396) (57.143,0.351) (67.857,0.254) (78.571,0.111) (89.286,0.027) (100.000,-0.062) (8.824,0.812) (17.647,0.713) (29.412,0.609) (38.235,0.546) (50.000,0.395) (58.824,0.317) (67.647,0.267) (79.412,0.122) (88.235,0.087) (100.000,-0.047) (7.692,0.853) (19.231,0.709) (26.923,0.617) (38.462,0.484) (50.000,0.425) (57.692,0.320) (69.231,0.206) (76.923,0.150) (88.462,0.071) (100.000,-0.065) (9.677,0.817) (19.355,0.711) (29.032,0.591) (38.710,0.516) (48.387,0.429) (58.065,0.327) (67.742,0.269) (77.419,0.191) (87.097,0.120) (100.000,-0.041) (9.524,0.853) (19.048,0.776) (28.571,0.613) (38.095,0.565) (47.619,0.497) (57.143,0.366) (66.667,0.319) (76.190,0.231) (85.714,0.141) (100.000,-0.062) (7.692,0.751) (17.949,0.662) (28.205,0.550) (38.462,0.462) (48.718,0.378) (58.974,0.293) (69.231,0.211) (79.487,0.138) (89.744,0.067) (100.000,-0.050) (10.000,0.831) (20.000,0.724) (30.000,0.549) (40.000,0.438) (50.000,0.365) (60.000,0.271) (70.000,0.197) (80.000,0.116) (90.000,0.050) (100.000,-0.048) (7.407,0.837) (18.519,0.701) (29.630,0.628) (37.037,0.529) (48.148,0.397) (59.259,0.327) (66.667,0.285) (77.778,0.156) (88.889,0.014) (100.000,-0.067) (9.302,0.757) (18.605,0.651) (27.907,0.575) (39.535,0.478) (48.837,0.402) (58.140,0.333) (69.767,0.218) (79.070,0.167) (88.372,0.038) (100.000,-0.051) (9.375,0.888) (18.750,0.767) (28.125,0.604) (37.500,0.525) (50.000,0.429) (59.375,0.329) (68.750,0.214) (78.125,0.134) (87.500,0.052) (100.000,-0.059) (8.571,0.845) (20.000,0.685) (28.571,0.606) (40.000,0.532) (48.571,0.453) (60.000,0.348) (68.571,0.261) (80.000,0.156) (88.571,0.043) (100.000,-0.065) (7.407,0.893) (18.519,0.737) (29.630,0.653) (37.037,0.582) (48.148,0.488) (59.259,0.340) (66.667,0.245) (77.778,0.191) (88.889,0.065) (100.000,-0.028) (8.333,0.742) (18.750,0.624) (29.167,0.541) (39.583,0.442) (50.000,0.350) (58.333,0.297) (68.750,0.184) (79.167,0.134) (89.583,0.047) (100.000,-0.076) (9.091,0.802) (18.182,0.625) (29.545,0.513) (38.636,0.425) (50.000,0.345) (59.091,0.241) (68.182,0.202) (79.545,0.097) (88.636,0.011) (100.000,-0.051) (9.091,0.856) (18.182,0.736) (27.273,0.668) (36.364,0.567) (50.000,0.457) (59.091,0.356) (68.182,0.250) (77.273,0.176) (86.364,0.060) (100.000,-0.032) (9.091,0.889) (18.182,0.752) (27.273,0.610) (36.364,0.536) (50.000,0.418) (59.091,0.337) (68.182,0.222) (77.273,0.175) (86.364,0.067) (100.000,-0.076) (6.897,0.898) (17.241,0.748) (27.586,0.643) (37.931,0.561) (48.276,0.481) (58.621,0.395) (68.966,0.261) (79.310,0.154) (89.655,0.077) (100.000,-0.045) (9.633,0.632) (19.725,0.554) (29.817,0.503) (39.908,0.407) (50.000,0.320) (59.633,0.262) (69.725,0.169) (79.817,0.100) (89.908,0.001) (100.000,-0.057) (9.677,0.725) (19.355,0.545) (29.032,0.464) (38.710,0.395) (48.387,0.323) (58.065,0.305) (67.742,0.235) (77.419,0.112) (87.097,0.087) (100.000,-0.056) (8.000,0.865) (20.000,0.736) (28.000,0.646) (40.000,0.556) (48.000,0.520) (60.000,0.394) (68.000,0.316) (80.000,0.230) (88.000,0.158) (100.000,-0.057) (7.692,0.806) (17.949,0.580) (28.205,0.508) (38.462,0.424) (48.718,0.369) (58.974,0.275) (69.231,0.168) (79.487,0.145) (89.744,-0.010) (100.000,-0.059) (10.000,0.877) (20.000,0.707) (30.000,0.535) (40.000,0.486) (50.000,0.427) (60.000,0.315) (70.000,0.245) (80.000,0.160) (90.000,0.004) (100.000,-0.067) (9.677,0.848) (19.355,0.710) (29.032,0.613) (38.710,0.486) (48.387,0.481) (58.065,0.334) (67.742,0.254) (77.419,0.147) (87.097,0.074) (100.000,-0.049) (7.692,0.878) (19.231,0.721) (26.923,0.641) (38.462,0.541) (50.000,0.413) (57.692,0.320) (69.231,0.237) (76.923,0.167) (88.462,0.078) (100.000,-0.073) (10.000,0.855) (20.000,0.784) (30.000,0.733) (40.000,0.621) (50.000,0.487) (60.000,0.413) (70.000,0.305) (80.000,0.208) (90.000,0.039) (100.000,-0.065) (9.091,0.861) (18.182,0.777) (27.273,0.686) (36.364,0.605) (50.000,0.483) (59.091,0.404) (68.182,0.314) (77.273,0.171) (86.364,0.088) (100.000,-0.066) (7.407,0.886) (18.519,0.720) (29.630,0.614) (37.037,0.559) (48.148,0.443) (59.259,0.330) (66.667,0.241) (77.778,0.172) (88.889,0.022) (100.000,-0.058) (8.511,0.805) (19.149,0.667) (29.787,0.584) (38.298,0.475) (48.936,0.431) (59.574,0.317) (68.085,0.224) (78.723,0.142) (89.362,0.029) (100.000,-0.053) (8.696,0.886) (17.391,0.778) (26.087,0.713) (39.130,0.555) (47.826,0.459) (56.522,0.408) (69.565,0.198) (78.261,0.139) (86.957,0.046) (100.000,-0.109) (7.692,0.840) (17.949,0.693) (28.205,0.592) (38.462,0.502) (48.718,0.375) (58.974,0.292) (69.231,0.230) (79.487,0.150) (89.744,0.058) (100.000,-0.048) (8.696,0.870) (17.391,0.783) (26.087,0.673) (39.130,0.533) (47.826,0.493) (56.522,0.383) (69.565,0.249) (78.261,0.179) (86.957,0.076) (100.000,-0.043) (9.302,0.823) (18.605,0.686) (27.907,0.596) (39.535,0.498) (48.837,0.382) (58.140,0.298) (69.767,0.203) (79.070,0.112) (88.372,0.035) (100.000,-0.047) (7.692,0.907) (19.231,0.705) (26.923,0.639) (38.462,0.540) (50.000,0.387) (57.692,0.303) (69.231,0.194) (76.923,0.100) (88.462,0.014) (100.000,-0.072) (5.263,0.951) (15.789,0.819) (26.316,0.689) (36.842,0.618) (47.368,0.451) (57.895,0.360) (68.421,0.294) (78.947,0.169) (89.474,0.026) (100.000,-0.036) (9.375,0.887) (18.750,0.692) (28.125,0.613) (37.500,0.501) (50.000,0.353) (59.375,0.268) (68.750,0.227) (78.125,0.157) (87.500,0.083) (100.000,-0.071) (9.677,0.871) (19.355,0.773) (29.032,0.705) (38.710,0.583) (48.387,0.485) (58.065,0.365) (67.742,0.279) (77.419,0.157) (87.097,0.062) (100.000,-0.038) (8.824,0.771) (17.647,0.684) (29.412,0.554) (38.235,0.521) (50.000,0.392) (58.824,0.306) (67.647,0.213) (79.412,0.150) (88.235,0.056) (100.000,-0.045) (7.407,0.842) (18.519,0.724) (29.630,0.636) (37.037,0.557) (48.148,0.469) (59.259,0.363) (66.667,0.293) (77.778,0.208) (88.889,0.039) (100.000,-0.068) (8.333,0.897) (16.667,0.715) (29.167,0.582) (37.500,0.482) (50.000,0.392) (58.333,0.306) (66.667,0.213) (79.167,0.134) (87.500,0.052) (100.000,-0.060) (8.108,0.801) (18.919,0.688) (29.730,0.594) (37.838,0.495) (48.649,0.424) (59.459,0.308) (67.568,0.236) (78.378,0.121) (89.189,0.052) (100.000,-0.056) (8.108,0.839) (18.919,0.699) (29.730,0.621) (37.838,0.545) (48.649,0.432) (59.459,0.334) (67.568,0.235) (78.378,0.167) (89.189,0.078) (100.000,-0.048) (6.897,0.845) (17.241,0.712) (27.586,0.621) (37.931,0.535) (48.276,0.398) (58.621,0.313) (68.966,0.189) (79.310,0.104) (89.655,0.028) (100.000,-0.078) (7.143,0.862) (17.857,0.704) (28.571,0.605) (39.286,0.506) (50.000,0.386) (57.143,0.362) (67.857,0.248) (78.571,0.136) (89.286,0.042) (100.000,-0.031) (9.375,0.808) (18.750,0.704) (28.125,0.541) (37.500,0.517) (50.000,0.432) (59.375,0.344) (68.750,0.237) (78.125,0.180) (87.500,0.064) (100.000,-0.070) (5.556,0.951) (16.667,0.822) (27.778,0.710) (38.889,0.579) (50.000,0.442) (55.556,0.377) (66.667,0.267) (77.778,0.160) (88.889,0.039) (100.000,-0.053) (9.091,0.812) (18.182,0.731) (27.273,0.641) (39.394,0.527) (48.485,0.441) (57.576,0.352) (69.697,0.251) (78.788,0.200) (87.879,0.060) (100.000,-0.025) (10.000,0.824) (20.000,0.705) (30.000,0.649) (40.000,0.542) (50.000,0.421) (60.000,0.271) (70.000,0.252) (80.000,0.153) (90.000,0.060) (100.000,-0.052) (9.375,0.697) (18.750,0.594) (29.688,0.534) (39.062,0.444) (50.000,0.336) (59.375,0.262) (68.750,0.146) (79.688,0.076) (89.062,0.037) (100.000,-0.047) 
            }; \addlegendentry{$\errLinfPos$}
            
        \end{axis}
    \end{tikzpicture}
    \label{figure_real_data_one_sided_bytes}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    
    \addtocounter{subfigure}{-6} % adjusted the 'W=x' labels from (g)-(i) to (a)-(c).
    \subfigure[$W=8$ (left)]{
        \hspace*{-1.0em}  % reduces horizontal space!
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		xlabel={\% of required rules},
        		ymin=-1.2, ymax = 0.2,
                ytick={-1.2,-1.0,-0.8,-0.6,-0.4,-0.2,0,0.2},
                ylabel={$(\lg{\text{error}})/W$},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.01,0.01)}, anchor=south west,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [purple,mark=*,only marks,mark size=1pt] coordinates{
            (10.000,-0.142) (20.000,-0.234) (30.000,-0.267) (40.000,-0.307) (50.000,-0.359) (60.000,-0.432) (70.000,-0.484) (80.000,-0.557) (90.000,-0.682)
            (9.091,-0.125) (18.182,-0.210) (27.273,-0.274) (36.364,-0.375) (45.455,-0.412) (54.545,-0.460) (63.636,-0.524) (72.727,-0.625) (81.818,-0.662) (100.000,-0.710) (6.250,-0.049) (18.750,-0.204) (25.000,-0.238) (37.500,-0.280) (50.000,-0.412) (56.250,-0.469) (68.750,-0.552) (75.000,-0.552) (87.500,-0.552) (100.000,-0.552) (7.692,-0.009) (15.385,-0.138) (23.077,-0.193) (38.462,-0.325) (46.154,-0.331) (53.846,-0.418) (69.231,-0.486) (76.923,-0.546) (84.615,-0.594) (100.000,-0.766) (7.692,-0.009) (15.385,-0.138) (23.077,-0.229) (38.462,-0.273) (46.154,-0.381) (53.846,-0.381) (69.231,-0.486) (76.923,-0.594) (84.615,-0.689) (100.000,-0.766) (10.000,-0.026) (20.000,-0.166) (30.000,-0.229) (40.000,-0.325) (50.000,-0.404) (60.000,-0.546) (70.000,-0.665) (80.000,-0.713) (90.000,-0.850) (100.000,-0.850) (10.000,-0.109) (20.000,-0.187) (30.000,-0.330) (40.000,-0.394) (50.000,-0.438) (60.000,-0.496) (70.000,-0.581) (80.000,-0.750) (90.000,-0.750) (100.000,-0.750) (7.692,-0.030) (15.385,-0.172) (23.077,-0.226) (38.462,-0.375) (46.154,-0.422) (53.846,-0.452) (69.231,-0.561) (76.923,-0.588) (84.615,-0.672) (100.000,-0.737) (7.143,-0.043) (14.286,-0.134) (28.571,-0.266) (35.714,-0.266) (50.000,-0.386) (57.143,-0.404) (64.286,-0.503) (78.571,-0.654) (85.714,-0.769) (100.000,-0.769) (9.524,-0.070) (19.048,-0.149) (28.571,-0.221) (38.095,-0.244) (47.619,-0.322) (57.143,-0.401) (66.667,-0.460) (76.190,-0.460) (85.714,-0.460) (100.000,-0.460) (10.000,-0.100) (20.000,-0.189) (30.000,-0.259) (40.000,-0.308) (50.000,-0.356) (60.000,-0.397) (70.000,-0.483) (80.000,-0.524) (90.000,-0.578) (100.000,-0.790) (10.000,-0.144) (20.000,-0.237) (30.000,-0.283) (40.000,-0.311) (50.000,-0.364) (60.000,-0.439) (70.000,-0.548) (80.000,-0.611) (90.000,-0.710) (100.000,-0.710) (7.692,-0.096) (15.385,-0.267) (23.077,-0.298) (38.462,-0.430) (46.154,-0.470) (53.846,-0.487) (69.231,-0.633) (76.923,-0.730) (84.615,-0.730) (100.000,-0.730) (10.000,-0.085) (20.000,-0.156) (30.000,-0.274) (40.000,-0.274) (50.000,-0.387) (60.000,-0.489) (70.000,-0.750) (80.000,-0.750) (90.000,-0.750) (100.000,-0.750) (7.143,-0.086) (14.286,-0.277) (28.571,-0.325) (35.714,-0.391) (50.000,-0.412) (57.143,-0.436) (64.286,-0.497) (78.571,-0.621) (85.714,-0.644) (100.000,-0.784) (7.692,-0.017) (15.385,-0.151) (23.077,-0.209) (38.462,-0.295) (46.154,-0.361) (53.846,-0.448) (69.231,-0.557) (76.923,-0.750) (84.615,-0.750) (100.000,-0.750) (12.500,-0.118) (12.500,-0.118) (25.000,-0.302) (37.500,-0.355) (50.000,-0.429) (50.000,-0.429) (62.500,-0.559) (75.000,-0.585) (87.500,-0.695) (100.000,-0.754) (6.250,0.008) (18.750,-0.162) (25.000,-0.231) (37.500,-0.341) (50.000,-0.384) (56.250,-0.441) (68.750,-0.524) (75.000,-0.524) (87.500,-0.586) (100.000,-0.682) (7.692,-0.035) (15.385,-0.181) (23.077,-0.248) (38.462,-0.409) (46.154,-0.452) (53.846,-0.500) (69.231,-0.530) (76.923,-0.668) (84.615,-0.807) (100.000,-1.035) (9.091,-0.102) (18.182,-0.179) (27.273,-0.314) (36.364,-0.374) (45.455,-0.412) (54.545,-0.412) (63.636,-0.462) (72.727,-0.531) (81.818,-0.644) (100.000,-0.747) (12.500,-0.066) (12.500,-0.066) (25.000,-0.237) (37.500,-0.271) (50.000,-0.481) (50.000,-0.481) (62.500,-0.514) (75.000,-0.625) (87.500,-0.625) (100.000,-0.668) (10.000,0.012) (20.000,-0.107) (30.000,-0.220) (40.000,-0.283) (50.000,-0.364) (60.000,-0.601) (70.000,-0.710) (80.000,-0.710) (90.000,-0.710) (100.000,-0.710) (12.500,-0.209) (12.500,-0.209) (25.000,-0.342) (37.500,-0.460) (50.000,-0.485) (50.000,-0.485) (62.500,-0.550) (75.000,-0.653) (87.500,-0.691) (100.000,-0.691) (11.111,-0.082) (11.111,-0.082) (22.222,-0.267) (33.333,-0.375) (44.444,-0.375) (55.556,-0.470) (66.667,-0.546) (77.778,-0.682) (88.889,-0.790) (100.000,-1.017) (14.286,-0.045) (14.286,-0.045) (28.571,-0.198) (28.571,-0.198) (42.857,-0.290) (57.143,-0.396) (57.143,-0.396) (71.429,-0.415) (85.714,-0.521)
            (8.333,-0.095) (16.667,-0.169) (25.000,-0.222) (33.333,-0.296) (50.000,-0.427) (58.333,-0.427) (66.667,-0.427) (75.000,-0.427) (83.333,-0.427) (100.000,-0.563) (9.091,-0.043) (18.182,-0.158) (27.273,-0.193) (36.364,-0.265) (45.455,-0.385) (54.545,-0.500) (63.636,-0.500) (72.727,-0.500) (81.818,-0.500) (100.000,-0.775) (8.333,0.000) (16.667,-0.125) (25.000,-0.177) (33.333,-0.250) (50.000,-0.302) (58.333,-0.375) (66.667,-0.427) (75.000,-0.500) (83.333,-0.521) (100.000,-0.684) (10.000,-0.038) (20.000,-0.186) (30.000,-0.302) (40.000,-0.302) (50.000,-0.367) (60.000,-0.585) (70.000,-0.585) (80.000,-0.726) (90.000,-0.817) (100.000,-0.817) (5.882,0.017) (17.647,-0.151) (29.412,-0.230) (35.294,-0.252) (47.059,-0.308) (58.824,-0.363) (64.706,-0.389) (76.471,-0.470) (88.235,-0.733) (100.000,-0.850) (12.500,-0.168) (12.500,-0.168) (25.000,-0.274) (37.500,-0.314) (50.000,-0.366) (50.000,-0.366) (62.500,-0.561) (75.000,-0.681) (87.500,-0.750) (100.000,-0.798) (11.111,-0.125) (11.111,-0.125) (22.222,-0.210) (33.333,-0.375) (44.444,-0.375) (55.556,-0.460) (66.667,-0.625) (77.778,-0.710) (88.889,-0.875) (100.000,-0.875) (5.263,-0.028) (15.789,-0.168) (26.316,-0.274) (36.842,-0.274) (47.368,-0.274) (57.895,-0.330) (68.421,-0.366) (78.947,-0.470) (89.474,-0.561) (100.000,-0.632) (9.091,0.092) (18.182,0.000) (27.273,-0.092) (36.364,-0.198) (45.455,-0.198) (54.545,-0.250) (63.636,-0.290) (72.727,-0.323) (81.818,-0.323)
            (8.333,-0.042) (16.667,-0.193) (25.000,-0.264) (33.333,-0.295) (50.000,-0.383) (58.333,-0.431) (66.667,-0.496) (75.000,-0.559) (83.333,-0.875) (100.000,-0.875) (12.500,0.000) (12.500,0.000) (25.000,-0.125) (37.500,-0.250) (50.000,-0.375) (50.000,-0.375) (62.500,-0.375) (75.000,-0.476) (87.500,-0.625) (100.000,-0.875) (10.000,-0.039) (20.000,-0.186) (30.000,-0.240) (40.000,-0.270) (50.000,-0.352) (60.000,-0.412) (70.000,-0.471) (80.000,-0.510) (90.000,-0.538) (100.000,-0.579) (8.696,-0.102) (17.391,-0.149) (26.087,-0.191) (39.130,-0.244) (47.826,-0.292) (56.522,-0.322) (69.565,-0.460) (78.261,-0.460) (86.957,-0.460) (100.000,-0.521) (12.500,-0.116) (12.500,-0.116) (25.000,-0.349) (37.500,-0.421) (50.000,-0.543) (50.000,-0.543) (62.500,-0.601) (75.000,-0.775) (87.500,-0.775) (100.000,-0.775) (14.286,-0.109) (14.286,-0.109) (28.571,-0.332) (28.571,-0.332) (42.857,-0.500) (57.143,-0.500) (57.143,-0.500) (71.429,-0.500) (85.714,-0.588) (100.000,-0.767) (10.000,-0.131) (20.000,-0.218) (30.000,-0.285) (40.000,-0.393) (50.000,-0.460) (60.000,-0.489) (70.000,-0.566) (80.000,-0.653) (90.000,-0.704) (100.000,-0.858) (9.091,0.119) (19.318,0.057) (29.545,-0.008) (39.773,-0.137) (50.000,-0.137) (59.091,-0.137) (69.318,-0.137) (79.545,-0.176) (89.773,-0.328) (100.000,-0.410) (7.143,-0.040) (14.286,-0.189) (28.571,-0.259) (35.714,-0.318) (50.000,-0.421) (57.143,-0.427) (64.286,-0.483) (78.571,-0.524) (85.714,-0.578) (100.000,-0.710) (11.111,0.055) (11.111,0.055) (22.222,-0.125) (33.333,-0.311) (44.444,-0.375) (55.556,-0.625) (66.667,-0.625) (77.778,-0.625) (88.889,-0.625) (100.000,-0.625) (5.556,-0.034) (16.667,-0.210) (27.778,-0.246) (38.889,-0.267) (50.000,-0.320) (55.556,-0.344) (66.667,-0.394) (77.778,-0.489) (88.889,-0.650) (100.000,-0.930) (11.111,-0.048) (11.111,-0.048) (22.222,-0.204) (33.333,-0.279) (44.444,-0.410) (55.556,-0.548) (66.667,-0.573) (77.778,-0.750) (88.889,-0.910) (100.000,-0.910) (7.692,-0.020) (15.385,-0.156) (23.077,-0.216) (38.462,-0.375) (46.154,-0.375) (53.846,-0.375) (69.231,-0.491) (76.923,-0.599) (84.615,-0.790) (100.000,-0.906) (9.091,0.113) (18.182,-0.080) (27.273,-0.149) (36.364,-0.263) (45.455,-0.342) (54.545,-0.369) (63.636,-0.460) (72.727,-0.521) (81.818,-0.614) (100.000,-0.915) (14.286,0.000) (14.286,0.000) (28.571,-0.125) (28.571,-0.125) (42.857,-0.250) (57.143,-0.375) (57.143,-0.375) (71.429,-0.375) (85.714,-0.625) (100.000,-0.875) (12.500,-0.198) (12.500,-0.198) (25.000,-0.323) (37.500,-0.323) (50.000,-0.448) (50.000,-0.448) (62.500,-0.573) (75.000,-0.698) (87.500,-0.698) (100.000,-0.823) (10.000,-0.037) (20.000,-0.185) (30.000,-0.283) (40.000,-0.364) (50.000,-0.464) (60.000,-0.601) (70.000,-0.710) (80.000,-0.710) (90.000,-0.710) (100.000,-0.710) (8.696,-0.040) (17.391,-0.125) (26.087,-0.189) (39.130,-0.295) (47.826,-0.375) (56.522,-0.375) (69.565,-0.375) (78.261,-0.375) (86.957,-0.435) (100.000,-0.790) (20.000,-0.092) (20.000,-0.092) (20.000,-0.092) (40.000,-0.290) (40.000,-0.290) (60.000,-0.351) (60.000,-0.351) (80.000,-0.415) (80.000,-0.415) 
            (6.667,0.101) (20.000,-0.177) (26.667,-0.177) (40.000,-0.224) (46.667,-0.243) (60.000,-0.347) (66.667,-0.387) (80.000,-0.625) (86.667,-0.625) (100.000,-0.625) (12.500,0.010) (12.500,0.010) (25.000,-0.111) (37.500,-0.242) (50.000,-0.335) (50.000,-0.335) (62.500,-0.536) (75.000,-0.646) (87.500,-0.802) (100.000,-0.802) (5.263,0.111) (15.789,-0.111) (26.316,-0.171) (36.842,-0.335) (47.368,-0.335) (57.895,-0.335) (68.421,-0.335) (78.947,-0.418) (89.474,-0.578) (100.000,-0.802) (11.111,-0.037) (11.111,-0.037) (22.222,-0.185) (33.333,-0.364) (44.444,-0.464) (55.556,-0.601) (66.667,-0.710) (77.778,-0.791) (88.889,-0.791) (100.000,-0.791) (14.286,-0.033) (14.286,-0.033) (28.571,-0.177) (28.571,-0.177) (42.857,-0.311) (57.143,-0.347) (57.143,-0.347) (71.429,-0.625) (85.714,-0.625) (100.000,-0.736) (7.143,-0.038) (14.286,-0.186) (28.571,-0.302) (35.714,-0.302) (50.000,-0.367) (57.143,-0.410) (64.286,-0.469) (78.571,-0.585) (85.714,-0.701) (100.000,-0.701) (9.091,-0.024) (18.182,-0.162) (27.273,-0.224) (36.364,-0.318) (45.455,-0.393) (54.545,-0.476) (63.636,-0.524) (72.727,-0.662) (81.818,-0.695) (100.000,-0.818) (6.667,0.049) (20.000,-0.146) (26.667,-0.227) (40.000,-0.335) (46.667,-0.335) (60.000,-0.382) (66.667,-0.447) (80.000,-0.646) (86.667,-0.802) (100.000,-0.802) (11.111,-0.086) (11.111,-0.086) (22.222,-0.158) (33.333,-0.278) (44.444,-0.393) (55.556,-0.500) (66.667,-0.500) (77.778,-0.500) (88.889,-0.500) (100.000,-0.799) (10.000,-0.008) (20.000,-0.138) (30.000,-0.257) (40.000,-0.272) (50.000,-0.416) (60.000,-0.482) (70.000,-0.588) (80.000,-0.612) (90.000,-0.875) (100.000,-0.875) (6.667,-0.023) (20.000,-0.222) (26.667,-0.314) (40.000,-0.347) (46.667,-0.388) (60.000,-0.412) (66.667,-0.441) (80.000,-0.568) (86.667,-0.602) (100.000,-0.699) (6.250,-0.022) (18.750,-0.269) (25.000,-0.269) (37.500,-0.344) (50.000,-0.435) (56.250,-0.475) (68.750,-0.507) (75.000,-0.612) (87.500,-0.629) (100.000,-0.747) (9.091,-0.052) (18.182,-0.210) (27.273,-0.287) (36.364,-0.344) (45.455,-0.427) (54.545,-0.489) (63.636,-0.540) (72.727,-0.585) (81.818,-0.733) (100.000,-0.960) (9.091,-0.139) (18.182,-0.230) (27.273,-0.302) (36.364,-0.302) (45.455,-0.422) (54.545,-0.437) (63.636,-0.471) (72.727,-0.539) (81.818,-0.647) (100.000,-0.743) (10.000,-0.039) (20.000,-0.186) (30.000,-0.255) (40.000,-0.368) (50.000,-0.412) (60.000,-0.471) (70.000,-0.559) (80.000,-0.627) (90.000,-0.737) (100.000,-0.835) (14.286,-0.085) (14.286,-0.085) (28.571,-0.274) (28.571,-0.274) (42.857,-0.387) (57.143,-0.489) (57.143,-0.489) (71.429,-0.750) (85.714,-0.750) (100.000,-0.844) (9.091,0.021) (18.182,-0.109) (27.273,-0.201) (36.364,-0.295) (45.455,-0.332) (54.545,-0.500) (63.636,-0.500) (72.727,-0.500) (81.818,-0.500) (100.000,-0.500) (8.333,0.016) (16.667,-0.102) (25.000,-0.202) (33.333,-0.213) (50.000,-0.405) (58.333,-0.460) (66.667,-0.539) (75.000,-0.557) (83.333,-0.638) (100.000,-0.849) (9.677,-0.068) (19.355,-0.134) (29.032,-0.162) (38.710,-0.162) (48.387,-0.197) (58.065,-0.239) (67.742,-0.318) (77.419,-0.435) (87.097,-0.524) (100.000,-0.524)  
            }; \addlegendentry{$\errLinfPosRel$}
            
        \end{axis}
    \end{tikzpicture} 
    \label{figure_real_data_relative_sessions}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    \hspace*{-2.1em}  % reduces horizontal space!
    ~
    \subfigure[$W=16$ (middle)] {
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		xlabel={\% of required rules},
        		ymin=-1.2, ymax = 0.2,
                ytick={-1.2,-1.0,-0.8,-0.6,-0.4,-0.2,0,0.2},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.01,0.01)}, anchor=south west,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [purple,mark=*,only marks,mark size=1pt] coordinates{
            (8.696,-0.095) (17.391,-0.189) (26.087,-0.277) (39.130,-0.353) (47.826,-0.410) (56.522,-0.448) (69.565,-0.571) (78.261,-0.632) (86.957,-0.705) (100.000,-0.811) (5.263,-0.169) (15.789,-0.278) (26.316,-0.358) (36.842,-0.440) (47.368,-0.522) (57.895,-0.592) (68.421,-0.680) (78.947,-0.777) (89.474,-0.821) (100.000,-0.912) (9.091,-0.144) (18.182,-0.225) (27.273,-0.305) (39.394,-0.433) (48.485,-0.477) (57.576,-0.548) (69.697,-0.601) (78.788,-0.643) (87.879,-0.758) (100.000,-0.844) (5.263,-0.179) (15.789,-0.273) (26.316,-0.345) (36.842,-0.430) (47.368,-0.526) (57.895,-0.569) (68.421,-0.675) (78.947,-0.716) (89.474,-0.796) (100.000,-0.822) (9.091,-0.075) (18.182,-0.232) (27.273,-0.312) (36.364,-0.370) (50.000,-0.482) (59.091,-0.578) (68.182,-0.657) (77.273,-0.694) (86.364,-0.802) (100.000,-0.917) (5.556,-0.067) (16.667,-0.145) (27.778,-0.252) (38.889,-0.363) (50.000,-0.389) (55.556,-0.505) (66.667,-0.550) (77.778,-0.643) (88.889,-0.699) (100.000,-0.879) (9.524,-0.133) (19.048,-0.263) (28.571,-0.297) (38.095,-0.409) (47.619,-0.442) (57.143,-0.561) (66.667,-0.582) (76.190,-0.695) (85.714,-0.744) (100.000,-0.840) (9.524,-0.105) (19.048,-0.173) (28.571,-0.231) (38.095,-0.340) (47.619,-0.420) (57.143,-0.461) (66.667,-0.532) (76.190,-0.640) (85.714,-0.765) (100.000,-0.829) (9.524,-0.136) (19.048,-0.278) (28.571,-0.318) (38.095,-0.340) (47.619,-0.391) (57.143,-0.479) (66.667,-0.585) (76.190,-0.638) (85.714,-0.784) (100.000,-0.881) (8.571,-0.125) (20.000,-0.238) (28.571,-0.330) (40.000,-0.404) (48.571,-0.442) (60.000,-0.510) (68.571,-0.540) (80.000,-0.600) (88.571,-0.619) (100.000,-0.767) (8.333,-0.129) (19.444,-0.225) (27.778,-0.279) (38.889,-0.343) (50.000,-0.420) (58.333,-0.467) (69.444,-0.498) (77.778,-0.636) (88.889,-0.676) (100.000,-0.795) (8.333,-0.260) (16.667,-0.317) (29.167,-0.398) (37.500,-0.426) (50.000,-0.468) (58.333,-0.550) (66.667,-0.575) (79.167,-0.670) (87.500,-0.726) (100.000,-0.787) (5.556,-0.119) (16.667,-0.239) (27.778,-0.314) (38.889,-0.349) (50.000,-0.431) (55.556,-0.462) (66.667,-0.550) (77.778,-0.709) (88.889,-0.858) (100.000,-0.885) (5.263,-0.014) (15.789,-0.135) (26.316,-0.207) (36.842,-0.291) (47.368,-0.389) (57.895,-0.459) (68.421,-0.649) (78.947,-0.777) (89.474,-0.914) (100.000,-0.914) (9.091,-0.169) (18.182,-0.250) (27.273,-0.323) (36.364,-0.371) (50.000,-0.481) (59.091,-0.514) (68.182,-0.607) (77.273,-0.735) (86.364,-0.823) (100.000,-0.871) (7.143,-0.072) (17.857,-0.212) (28.571,-0.290) (39.286,-0.391) (50.000,-0.470) (57.143,-0.508) (67.857,-0.606) (78.571,-0.685) (89.286,-0.796) (100.000,-0.842) (6.250,-0.079) (18.750,-0.251) (25.000,-0.291) (37.500,-0.365) (50.000,-0.506) (56.250,-0.588) (68.750,-0.681) (75.000,-0.778) (87.500,-0.838) (100.000,-0.947) (10.000,-0.222) (20.000,-0.366) (30.000,-0.426) (40.000,-0.470) (50.000,-0.558) (60.000,-0.599) (70.000,-0.667) (80.000,-0.710) (90.000,-0.817) (100.000,-0.883) (9.524,-0.106) (19.048,-0.207) (28.571,-0.266) (38.095,-0.366) (47.619,-0.468) (57.143,-0.518) (66.667,-0.606) (76.190,-0.691) (85.714,-0.729) (100.000,-0.888) (10.000,-0.122) (20.000,-0.271) (30.000,-0.339) (40.000,-0.431) (50.000,-0.494) (60.000,-0.565) (70.000,-0.624) (80.000,-0.743) (90.000,-0.813) (100.000,-0.932) (6.667,0.023) (20.000,-0.159) (26.667,-0.176) (40.000,-0.258) (46.667,-0.335) (60.000,-0.488) (66.667,-0.577) (80.000,-0.677) (86.667,-0.742) (100.000,-0.947) (6.667,-0.136) (20.000,-0.242) (26.667,-0.272) (40.000,-0.407) (46.667,-0.459) (60.000,-0.502) (66.667,-0.591) (80.000,-0.758) (86.667,-0.856) (100.000,-0.916) (8.333,-0.167) (16.667,-0.392) (25.000,-0.431) (33.333,-0.488) (50.000,-0.580) (58.333,-0.656) (66.667,-0.689) (75.000,-0.769) (83.333,-0.882) (100.000,-0.916) (6.667,0.013) (20.000,-0.228) (26.667,-0.294) (40.000,-0.398) (46.667,-0.507) (60.000,-0.599) (66.667,-0.653) (80.000,-0.766) (86.667,-0.802) (100.000,-0.942) (6.250,-0.162) (18.750,-0.214) (25.000,-0.258) (37.500,-0.403) (50.000,-0.461) (56.250,-0.547) (68.750,-0.666) (75.000,-0.722) (87.500,-0.897) (100.000,-0.897) (9.524,-0.152) (19.048,-0.257) (28.571,-0.359) (38.095,-0.414) (47.619,-0.506) (57.143,-0.553) (66.667,-0.638) (76.190,-0.709) (85.714,-0.776) (100.000,-0.916) (5.556,-0.193) (16.667,-0.314) (27.778,-0.389) (38.889,-0.425) (50.000,-0.542) (55.556,-0.565) (66.667,-0.616) (77.778,-0.743) (88.889,-0.879) (100.000,-0.959) (9.524,-0.121) (19.048,-0.170) (28.571,-0.281) (38.095,-0.393) (47.619,-0.445) (57.143,-0.581) (66.667,-0.651) (76.190,-0.741) (85.714,-0.796) (100.000,-0.877) (6.667,-0.057) (20.000,-0.176) (26.667,-0.264) (40.000,-0.386) (46.667,-0.469) (60.000,-0.539) (66.667,-0.620) (80.000,-0.774) (86.667,-0.836) (100.000,-0.897) (7.407,-0.215) (18.519,-0.335) (29.630,-0.375) (37.037,-0.392) (48.148,-0.482) (59.259,-0.597) (66.667,-0.662) (77.778,-0.729) (88.889,-0.828) (100.000,-0.861) (5.882,0.039) (17.647,-0.116) (29.412,-0.287) (35.294,-0.300) (47.059,-0.463) (58.824,-0.542) (64.706,-0.630) (76.471,-0.732) (88.235,-0.798) (100.000,-0.919) (6.250,-0.058) (18.750,-0.175) (25.000,-0.211) (37.500,-0.297) (50.000,-0.391) (56.250,-0.461) (68.750,-0.609) (75.000,-0.644) (87.500,-0.730) (100.000,-0.921) (8.333,-0.124) (16.667,-0.212) (29.167,-0.326) (37.500,-0.367) (50.000,-0.457) (58.333,-0.489) (66.667,-0.530) (79.167,-0.645) (87.500,-0.711) (100.000,-0.780) (7.692,-0.078) (19.231,-0.205) (26.923,-0.296) (38.462,-0.386) (50.000,-0.566) (57.692,-0.604) (69.231,-0.674) (76.923,-0.742) (88.462,-0.835) (100.000,-0.891) (8.696,-0.143) (17.391,-0.310) (26.087,-0.347) (39.130,-0.472) (47.826,-0.503) (56.522,-0.543) (69.565,-0.702) (78.261,-0.766) (86.957,-0.828) (100.000,-0.923) (5.882,-0.043) (17.647,-0.197) (29.412,-0.275) (35.294,-0.380) (47.059,-0.486) (58.824,-0.592) (64.706,-0.666) (76.471,-0.710) (88.235,-0.811) (100.000,-0.924) (6.897,-0.186) (17.241,-0.366) (27.586,-0.420) (37.931,-0.446) (48.276,-0.507) (58.621,-0.554) (68.966,-0.626) (79.310,-0.681) (89.655,-0.790) (100.000,-0.846) (7.407,-0.156) (18.519,-0.263) (29.630,-0.367) (37.037,-0.409) (48.148,-0.527) (59.259,-0.567) (66.667,-0.594) (77.778,-0.667) (88.889,-0.772) (100.000,-0.888) (6.667,-0.102) (20.000,-0.232) (26.667,-0.303) (40.000,-0.385) (46.667,-0.427) (60.000,-0.546) (66.667,-0.618) (80.000,-0.751) (86.667,-0.850) (100.000,-0.975) (6.667,-0.094) (20.000,-0.207) (26.667,-0.375) (40.000,-0.477) (46.667,-0.545) (60.000,-0.618) (66.667,-0.697) (80.000,-0.803) (86.667,-0.877) (100.000,-0.916) (5.882,0.007) (17.647,-0.229) (29.412,-0.336) (35.294,-0.349) (47.059,-0.436) (58.824,-0.562) (64.706,-0.575) (76.471,-0.686) (88.235,-0.865) (100.000,-0.904) (9.804,-0.291) (19.608,-0.324) (29.412,-0.355) (39.869,-0.410) (49.673,-0.474) (59.477,-0.525) (69.935,-0.564) (79.739,-0.629) (89.542,-0.672) (100.000,-0.730) (5.556,-0.158) (16.667,-0.325) (27.778,-0.454) (38.889,-0.522) (50.000,-0.596) (55.556,-0.601) (66.667,-0.689) (77.778,-0.721) (88.889,-0.771) (100.000,-0.843) (6.667,-0.114) (20.000,-0.224) (26.667,-0.284) (40.000,-0.393) (46.667,-0.468) (60.000,-0.586) (66.667,-0.634) (80.000,-0.745) (86.667,-0.778) (100.000,-0.875) (8.333,-0.148) (16.667,-0.246) (29.167,-0.396) (37.500,-0.447) (50.000,-0.490) (58.333,-0.600) (66.667,-0.710) (79.167,-0.806) (87.500,-0.840) (100.000,-0.840) (7.143,-0.141) (14.286,-0.182) (28.571,-0.292) (35.714,-0.352) (50.000,-0.461) (57.143,-0.600) (64.286,-0.655) (78.571,-0.745) (85.714,-0.822) (100.000,-0.934) (5.263,-0.022) (15.789,-0.178) (26.316,-0.252) (36.842,-0.355) (47.368,-0.438) (57.895,-0.557) (68.421,-0.606) (78.947,-0.713) (89.474,-0.806) (100.000,-0.818) (5.882,-0.192) (17.647,-0.273) (29.412,-0.313) (35.294,-0.387) (47.059,-0.480) (58.824,-0.534) (64.706,-0.619) (76.471,-0.714) (88.235,-0.790) (100.000,-0.971) (6.250,-0.057) (18.750,-0.206) (25.000,-0.263) (37.500,-0.371) (50.000,-0.511) (56.250,-0.552) (68.750,-0.691) (75.000,-0.699) (87.500,-0.830) (100.000,-0.895) (5.882,-0.026) (17.647,-0.154) (29.412,-0.296) (35.294,-0.414) (47.059,-0.509) (58.824,-0.583) (64.706,-0.654) (76.471,-0.821) (88.235,-0.903) (100.000,-0.985) (6.667,-0.067) (20.000,-0.202) (26.667,-0.281) (40.000,-0.418) (46.667,-0.434) (60.000,-0.622) (66.667,-0.630) (80.000,-0.742) (86.667,-0.766) (100.000,-0.883) (9.091,-0.127) (18.182,-0.270) (27.273,-0.361) (39.394,-0.394) (48.485,-0.422) (57.576,-0.451) (69.697,-0.581) (78.788,-0.606) (87.879,-0.654) (100.000,-0.853) (8.333,-0.062) (16.667,-0.186) (25.000,-0.204) (33.333,-0.302) (50.000,-0.423) (58.333,-0.515) (66.667,-0.568) (75.000,-0.674) (83.333,-0.711) (100.000,-0.928) (6.897,-0.167) (17.241,-0.281) (27.586,-0.396) (37.931,-0.449) (48.276,-0.516) (58.621,-0.612) (68.966,-0.692) (79.310,-0.776) (89.655,-0.836) (100.000,-0.836) (6.250,-0.061) (18.750,-0.184) (25.000,-0.224) (37.500,-0.336) (50.000,-0.421) (56.250,-0.428) (68.750,-0.660) (75.000,-0.733) (87.500,-0.870) (100.000,-0.982) (7.143,-0.164) (17.857,-0.318) (28.571,-0.387) (39.286,-0.432) (50.000,-0.473) (57.143,-0.519) (67.857,-0.565) (78.571,-0.603) (89.286,-0.750) (100.000,-0.872) (7.143,-0.101) (14.286,-0.165) (28.571,-0.272) (35.714,-0.299) (50.000,-0.474) (57.143,-0.535) (64.286,-0.560) (78.571,-0.710) (85.714,-0.876) (100.000,-0.923) (9.091,-0.062) (18.182,-0.185) (27.273,-0.295) (36.364,-0.304) (45.455,-0.408) (54.545,-0.479) (63.636,-0.584) (72.727,-0.681) (81.818,-0.766) (100.000,-0.871) (10.000,-0.106) (20.000,-0.198) (30.000,-0.306) (40.000,-0.390) (50.000,-0.449) (60.000,-0.522) (70.000,-0.597) (80.000,-0.720) (90.000,-0.785) (100.000,-0.891) (9.524,-0.068) (19.048,-0.167) (28.571,-0.228) (38.095,-0.330) (47.619,-0.398) (57.143,-0.460) (66.667,-0.593) (76.190,-0.715) (85.714,-0.764) (100.000,-0.925) (5.263,-0.033) (15.789,-0.254) (26.316,-0.306) (36.842,-0.446) (47.368,-0.472) (57.895,-0.537) (68.421,-0.599) (78.947,-0.673) (89.474,-0.740) (100.000,-0.868) (5.882,-0.055) (17.647,-0.178) (29.412,-0.301) (35.294,-0.338) (47.059,-0.429) (58.824,-0.497) (64.706,-0.539) (76.471,-0.663) (88.235,-0.775) (100.000,-0.845) (6.667,-0.107) (20.000,-0.176) (26.667,-0.253) (40.000,-0.354) (46.667,-0.381) (60.000,-0.489) (66.667,-0.566) (80.000,-0.669) (86.667,-0.737) (100.000,-0.906) (8.000,-0.184) (20.000,-0.319) (28.000,-0.357) (40.000,-0.455) (48.000,-0.517) (60.000,-0.595) (68.000,-0.619) (80.000,-0.685) (88.000,-0.781) (100.000,-0.835) (7.407,-0.183) (18.519,-0.288) (29.630,-0.330) (37.037,-0.375) (48.148,-0.468) (59.259,-0.571) (66.667,-0.641) (77.778,-0.747) (88.889,-0.801) (100.000,-0.838) (5.263,-0.149) (15.789,-0.335) (26.316,-0.354) (36.842,-0.467) (47.368,-0.487) (57.895,-0.623) (68.421,-0.653) (78.947,-0.718) (89.474,-0.807) (100.000,-0.856) (5.882,-0.070) (17.647,-0.240) (29.412,-0.354) (35.294,-0.375) (47.059,-0.494) (58.824,-0.596) (64.706,-0.624) (76.471,-0.741) (88.235,-0.837) (100.000,-0.865) (5.263,-0.116) (15.789,-0.193) (26.316,-0.342) (36.842,-0.361) (47.368,-0.466) (57.895,-0.562) (68.421,-0.652) (78.947,-0.746) (89.474,-0.832) (100.000,-0.889) (9.091,-0.112) (18.182,-0.185) (27.273,-0.232) (36.364,-0.274) (45.455,-0.426) (54.545,-0.441) (63.636,-0.540) (72.727,-0.698) (81.818,-0.722) (100.000,-0.917) (10.000,-0.189) (20.000,-0.273) (30.000,-0.405) (40.000,-0.426) (50.000,-0.461) (60.000,-0.567) (70.000,-0.641) (80.000,-0.678) (90.000,-0.800) (100.000,-0.845) (5.556,-0.088) (16.667,-0.192) (27.778,-0.268) (38.889,-0.313) (50.000,-0.406) (55.556,-0.524) (66.667,-0.578) (77.778,-0.761) (88.889,-0.840) (100.000,-0.911) (9.756,-0.232) (19.512,-0.347) (29.268,-0.372) (39.024,-0.415) (48.780,-0.434) (58.537,-0.471) (68.293,-0.511) (78.049,-0.552) (87.805,-0.626) (100.000,-0.798) 
            }; \addlegendentry{$\errLinfPosRel$}
        \end{axis}
    \end{tikzpicture}
    \label{figure_real_data_relative_packets}
    }% %not sure why this '%' is necessary, but otherwise the third figure breaks into a new row of sub-figures.
    \hspace*{-2.1em}  % reduces horizontal space!
    ~
    \subfigure[$W=24$ (right)] {
        \begin{tikzpicture}
            \begin{axis}[
                width=0.2\textwidth,
        		height=0.2\textwidth,
        		xmin=0,
        		xmax=100,
        		xtick={0,20,40,60,80,100},
        		xlabel={\% of required rules},
        		ymin=-1.2, ymax = 0.2,
                ytick={-1.2,-1.0,-0.8,-0.6,-0.4,-0.2,0,0.2},
                style={font=\scriptsize}, % two-levels smaller than 'small' which is the default size.
        		legend style={at={(0.01,0.01)}, anchor=south west,font=\footnotesize,legend columns=-1,},
        		label style={font=\footnotesize},
        		grid=both
            ]
            \addplot [purple,mark=*,only marks,mark size=1pt] coordinates{
            (8.333,-0.136) (19.444,-0.207) (27.778,-0.289) (38.889,-0.390) (50.000,-0.438) (58.333,-0.485) (69.444,-0.593) (77.778,-0.648) (88.889,-0.849) (100.000,-0.897) (7.692,-0.079) (19.231,-0.186) (26.923,-0.228) (38.462,-0.344) (50.000,-0.429) (57.692,-0.472) (69.231,-0.649) (76.923,-0.710) (88.462,-0.835) (100.000,-0.904) (8.163,-0.096) (18.367,-0.202) (28.571,-0.270) (38.776,-0.348) (48.980,-0.451) (59.184,-0.540) (69.388,-0.620) (79.592,-0.730) (89.796,-0.832) (100.000,-0.888) (9.677,-0.136) (19.355,-0.255) (29.032,-0.310) (38.710,-0.392) (48.387,-0.463) (58.065,-0.530) (67.742,-0.645) (77.419,-0.754) (87.097,-0.781) (100.000,-0.937) (10.000,-0.066) (20.000,-0.150) (30.000,-0.236) (40.000,-0.335) (50.000,-0.458) (60.000,-0.531) (70.000,-0.626) (80.000,-0.716) (90.000,-0.789) (100.000,-0.920) (7.692,-0.068) (19.231,-0.135) (26.923,-0.219) (38.462,-0.302) (50.000,-0.418) (57.692,-0.523) (69.231,-0.605) (76.923,-0.717) (88.462,-0.819) (100.000,-0.933) (9.091,-0.112) (18.182,-0.201) (27.273,-0.274) (39.394,-0.357) (48.485,-0.431) (57.576,-0.563) (69.697,-0.640) (78.788,-0.704) (87.879,-0.867) (100.000,-0.915) (8.824,-0.106) (17.647,-0.146) (29.412,-0.267) (38.235,-0.343) (50.000,-0.439) (58.824,-0.531) (67.647,-0.614) (79.412,-0.733) (88.235,-0.857) (100.000,-0.897) (8.108,-0.122) (18.919,-0.189) (29.730,-0.294) (37.838,-0.336) (48.649,-0.443) (59.459,-0.559) (67.568,-0.644) (78.378,-0.733) (89.189,-0.840) (100.000,-0.914) (9.091,-0.113) (19.697,-0.239) (28.788,-0.293) (39.394,-0.365) (50.000,-0.455) (59.091,-0.564) (69.697,-0.631) (78.788,-0.708) (89.394,-0.789) (100.000,-0.862) (8.475,-0.130) (18.644,-0.190) (28.814,-0.252) (38.983,-0.320) (49.153,-0.421) (59.322,-0.523) (69.492,-0.586) (79.661,-0.668) (89.831,-0.785) (100.000,-0.881) (8.163,-0.185) (18.367,-0.273) (28.571,-0.328) (38.776,-0.396) (48.980,-0.467) (59.184,-0.554) (69.388,-0.630) (79.592,-0.691) (89.796,-0.815) (100.000,-0.891) (10.000,-0.142) (20.000,-0.231) (30.000,-0.271) (40.000,-0.351) (50.000,-0.415) (60.000,-0.513) (70.000,-0.642) (80.000,-0.706) (90.000,-0.812) (100.000,-0.913) (8.696,-0.101) (17.391,-0.147) (26.087,-0.221) (39.130,-0.299) (47.826,-0.432) (56.522,-0.518) (69.565,-0.617) (78.261,-0.687) (86.957,-0.761) (100.000,-0.930) (8.108,-0.115) (18.919,-0.203) (29.730,-0.274) (37.838,-0.342) (48.649,-0.443) (59.459,-0.501) (67.568,-0.582) (78.378,-0.710) (89.189,-0.792) (100.000,-0.909) (9.302,-0.118) (18.605,-0.189) (27.907,-0.281) (39.535,-0.382) (48.837,-0.445) (58.140,-0.581) (69.767,-0.651) (79.070,-0.737) (88.372,-0.806) (100.000,-0.880) (8.696,-0.055) (17.391,-0.181) (26.087,-0.274) (39.130,-0.354) (47.826,-0.474) (56.522,-0.559) (69.565,-0.670) (78.261,-0.759) (86.957,-0.814) (100.000,-0.952) (7.895,-0.153) (18.421,-0.273) (28.947,-0.356) (39.474,-0.404) (50.000,-0.540) (57.895,-0.602) (68.421,-0.669) (78.947,-0.761) (89.474,-0.840) (100.000,-0.919) (9.091,-0.092) (18.182,-0.169) (27.273,-0.259) (39.394,-0.340) (48.485,-0.424) (57.576,-0.475) (69.697,-0.631) (78.788,-0.696) (87.879,-0.804) (100.000,-0.925) (9.091,-0.106) (18.182,-0.219) (27.273,-0.292) (39.394,-0.374) (48.485,-0.490) (57.576,-0.566) (69.697,-0.660) (78.788,-0.746) (87.879,-0.815) (100.000,-0.944) (8.000,-0.015) (20.000,-0.144) (28.000,-0.168) (40.000,-0.343) (48.000,-0.420) (60.000,-0.520) (68.000,-0.596) (80.000,-0.735) (88.000,-0.846) (100.000,-0.946) (8.696,-0.084) (17.391,-0.164) (26.087,-0.253) (39.130,-0.371) (47.826,-0.406) (56.522,-0.453) (69.565,-0.685) (78.261,-0.763) (86.957,-0.853) (100.000,-0.974) (10.000,-0.125) (20.000,-0.268) (30.000,-0.355) (40.000,-0.454) (50.000,-0.500) (60.000,-0.609) (70.000,-0.731) (80.000,-0.834) (90.000,-0.884) (100.000,-0.949) (8.333,-0.055) (16.667,-0.178) (29.167,-0.325) (37.500,-0.357) (50.000,-0.547) (58.333,-0.579) (66.667,-0.664) (79.167,-0.756) (87.500,-0.860) (100.000,-0.952) (7.143,-0.121) (17.857,-0.194) (28.571,-0.277) (39.286,-0.358) (50.000,-0.474) (57.143,-0.522) (67.857,-0.670) (78.571,-0.793) (89.286,-0.858) (100.000,-0.972) (8.824,-0.099) (17.647,-0.192) (29.412,-0.300) (38.235,-0.380) (50.000,-0.461) (58.824,-0.562) (67.647,-0.611) (79.412,-0.738) (88.235,-0.840) (100.000,-0.902) (7.692,-0.123) (19.231,-0.209) (26.923,-0.266) (38.462,-0.346) (50.000,-0.508) (57.692,-0.554) (69.231,-0.711) (76.923,-0.764) (88.462,-0.841) (100.000,-0.950) (9.677,-0.129) (19.355,-0.224) (29.032,-0.263) (38.710,-0.366) (48.387,-0.453) (58.065,-0.506) (67.742,-0.632) (77.419,-0.743) (87.097,-0.810) (100.000,-0.938) (9.524,-0.122) (19.048,-0.199) (28.571,-0.262) (38.095,-0.381) (47.619,-0.440) (57.143,-0.523) (66.667,-0.572) (76.190,-0.670) (85.714,-0.801) (100.000,-0.910) (7.692,-0.201) (17.949,-0.259) (28.205,-0.319) (38.462,-0.406) (48.718,-0.472) (58.974,-0.561) (69.231,-0.644) (79.487,-0.701) (89.744,-0.766) (100.000,-0.889) (10.000,-0.117) (20.000,-0.191) (30.000,-0.293) (40.000,-0.443) (50.000,-0.544) (60.000,-0.626) (70.000,-0.733) (80.000,-0.781) (90.000,-0.928) (100.000,-0.963) (7.407,-0.113) (18.519,-0.182) (29.630,-0.324) (37.037,-0.379) (48.148,-0.506) (59.259,-0.563) (66.667,-0.664) (77.778,-0.771) (88.889,-0.879) (100.000,-0.936) (9.302,-0.131) (18.605,-0.224) (27.907,-0.323) (39.535,-0.380) (48.837,-0.461) (58.140,-0.542) (69.767,-0.632) (79.070,-0.722) (88.372,-0.803) (100.000,-0.918) (9.375,-0.049) (18.750,-0.149) (28.125,-0.228) (37.500,-0.376) (50.000,-0.475) (59.375,-0.576) (68.750,-0.671) (78.125,-0.753) (87.500,-0.809) (100.000,-0.957) (8.571,-0.119) (20.000,-0.224) (28.571,-0.279) (40.000,-0.358) (48.571,-0.440) (60.000,-0.563) (68.571,-0.638) (80.000,-0.709) (88.571,-0.822) (100.000,-0.897) (7.407,-0.040) (18.519,-0.191) (29.630,-0.277) (37.037,-0.339) (48.148,-0.464) (59.259,-0.550) (66.667,-0.612) (77.778,-0.750) (88.889,-0.860) (100.000,-0.923) (8.333,-0.170) (18.750,-0.271) (29.167,-0.315) (39.583,-0.384) (50.000,-0.499) (58.333,-0.579) (68.750,-0.644) (79.167,-0.721) (89.583,-0.785) (100.000,-0.879) (9.091,-0.143) (18.182,-0.254) (29.545,-0.376) (38.636,-0.425) (50.000,-0.499) (59.091,-0.571) (68.182,-0.658) (79.545,-0.766) (88.636,-0.847) (100.000,-0.889) (9.091,-0.090) (18.182,-0.174) (27.273,-0.261) (36.364,-0.311) (50.000,-0.417) (59.091,-0.576) (68.182,-0.653) (77.273,-0.777) (86.364,-0.893) (100.000,-0.974) (9.091,-0.058) (18.182,-0.141) (27.273,-0.318) (36.364,-0.326) (50.000,-0.517) (59.091,-0.621) (68.182,-0.655) (77.273,-0.742) (86.364,-0.803) (100.000,-0.939) (6.897,-0.033) (17.241,-0.196) (27.586,-0.242) (37.931,-0.341) (48.276,-0.419) (58.621,-0.548) (68.966,-0.652) (79.310,-0.719) (89.655,-0.809) (100.000,-0.904) (9.633,-0.204) (19.725,-0.244) (29.817,-0.285) (39.908,-0.355) (50.000,-0.430) (59.633,-0.504) (69.725,-0.582) (79.817,-0.647) (89.908,-0.736) (100.000,-0.789) (9.677,-0.199) (19.355,-0.351) (29.032,-0.428) (38.710,-0.468) (48.387,-0.546) (58.065,-0.631) (67.742,-0.667) (77.419,-0.713) (87.097,-0.786) (100.000,-0.908) (8.000,-0.076) (20.000,-0.177) (28.000,-0.234) (40.000,-0.327) (48.000,-0.398) (60.000,-0.480) (68.000,-0.566) (80.000,-0.672) (88.000,-0.768) (100.000,-0.888) (7.692,-0.138) (17.949,-0.280) (28.205,-0.363) (38.462,-0.428) (48.718,-0.515) (58.974,-0.606) (69.231,-0.695) (79.487,-0.756) (89.744,-0.826) (100.000,-0.870) (10.000,-0.095) (20.000,-0.174) (30.000,-0.315) (40.000,-0.448) (50.000,-0.515) (60.000,-0.558) (70.000,-0.680) (80.000,-0.811) (90.000,-0.860) (100.000,-0.934) (9.677,-0.100) (19.355,-0.227) (29.032,-0.307) (38.710,-0.357) (48.387,-0.457) (58.065,-0.527) (67.742,-0.637) (77.419,-0.693) (87.097,-0.852) (100.000,-0.951) (7.692,-0.093) (19.231,-0.207) (26.923,-0.296) (38.462,-0.359) (50.000,-0.491) (57.692,-0.566) (69.231,-0.672) (76.923,-0.737) (88.462,-0.804) (100.000,-0.970) (10.000,-0.091) (20.000,-0.163) (30.000,-0.214) (40.000,-0.288) (50.000,-0.400) (60.000,-0.519) (70.000,-0.634) (80.000,-0.672) (90.000,-0.845) (100.000,-0.910) (9.091,-0.075) (18.182,-0.173) (27.273,-0.288) (36.364,-0.314) (50.000,-0.419) (59.091,-0.513) (68.182,-0.601) (77.273,-0.644) (86.364,-0.793) (100.000,-0.923) (7.407,-0.051) (18.519,-0.205) (29.630,-0.323) (37.037,-0.378) (48.148,-0.469) (59.259,-0.561) (66.667,-0.663) (77.778,-0.770) (88.889,-0.824) (100.000,-0.923) (8.511,-0.140) (19.149,-0.258) (29.787,-0.298) (38.298,-0.328) (48.936,-0.387) (59.574,-0.484) (68.085,-0.560) (78.723,-0.698) (89.362,-0.801) (100.000,-0.868) (8.696,-0.062) (17.391,-0.159) (26.087,-0.252) (39.130,-0.358) (47.826,-0.409) (56.522,-0.546) (69.565,-0.676) (78.261,-0.809) (86.957,-0.891) (100.000,-0.977) (7.692,-0.109) (17.949,-0.226) (28.205,-0.292) (38.462,-0.345) (48.718,-0.423) (58.974,-0.542) (69.231,-0.638) (79.487,-0.692) (89.744,-0.820) (100.000,-0.869) (8.696,-0.073) (17.391,-0.160) (26.087,-0.246) (39.130,-0.347) (47.826,-0.450) (56.522,-0.539) (69.565,-0.653) (78.261,-0.717) (86.957,-0.814) (100.000,-0.963) (9.302,-0.100) (18.605,-0.216) (27.907,-0.297) (39.535,-0.357) (48.837,-0.439) (58.140,-0.556) (69.767,-0.619) (79.070,-0.735) (88.372,-0.848) (100.000,-0.888) (7.692,-0.043) (19.231,-0.216) (26.923,-0.292) (38.462,-0.379) (50.000,-0.537) (57.692,-0.632) (69.231,-0.708) (76.923,-0.777) (88.462,-0.904) (100.000,-0.975) (5.263,-0.014) (15.789,-0.126) (26.316,-0.269) (36.842,-0.347) (47.368,-0.397) (57.895,-0.590) (68.421,-0.665) (78.947,-0.735) (89.474,-0.884) (100.000,-0.938) (9.375,-0.049) (18.750,-0.223) (28.125,-0.287) (37.500,-0.339) (50.000,-0.475) (59.375,-0.603) (68.750,-0.660) (78.125,-0.722) (87.500,-0.801) (100.000,-0.920) (9.677,-0.071) (19.355,-0.169) (29.032,-0.238) (38.710,-0.289) (48.387,-0.379) (58.065,-0.513) (67.742,-0.584) (77.419,-0.681) (87.097,-0.803) (100.000,-0.917) (8.824,-0.153) (17.647,-0.256) (29.412,-0.320) (38.235,-0.427) (50.000,-0.528) (58.824,-0.576) (67.647,-0.662) (79.412,-0.723) (88.235,-0.786) (100.000,-0.924) (7.407,-0.076) (18.519,-0.176) (29.630,-0.290) (37.037,-0.364) (48.148,-0.449) (59.259,-0.513) (66.667,-0.614) (77.778,-0.672) (88.889,-0.811) (100.000,-0.983) (8.333,-0.069) (16.667,-0.161) (29.167,-0.259) (37.500,-0.388) (50.000,-0.491) (58.333,-0.615) (66.667,-0.660) (79.167,-0.754) (87.500,-0.791) (100.000,-0.948) (8.108,-0.135) (18.919,-0.211) (29.730,-0.284) (37.838,-0.331) (48.649,-0.445) (59.459,-0.539) (67.568,-0.615) (78.378,-0.763) (89.189,-0.848) (100.000,-0.918) (8.108,-0.104) (18.919,-0.188) (29.730,-0.274) (37.838,-0.315) (48.649,-0.426) (59.459,-0.520) (67.568,-0.594) (78.378,-0.694) (89.189,-0.770) (100.000,-0.890) (6.897,-0.103) (17.241,-0.205) (27.586,-0.256) (37.931,-0.352) (48.276,-0.537) (58.621,-0.588) (68.966,-0.641) (79.310,-0.784) (89.655,-0.895) (100.000,-0.919) (7.143,-0.102) (17.857,-0.245) (28.571,-0.349) (39.286,-0.414) (50.000,-0.492) (57.143,-0.545) (67.857,-0.620) (78.571,-0.786) (89.286,-0.857) (100.000,-0.940) (9.375,-0.097) (18.750,-0.239) (28.125,-0.311) (37.500,-0.364) (50.000,-0.498) (59.375,-0.556) (68.750,-0.630) (78.125,-0.742) (87.500,-0.794) (100.000,-0.946) (5.556,-0.013) (16.667,-0.124) (27.778,-0.223) (38.889,-0.359) (50.000,-0.523) (55.556,-0.528) (66.667,-0.628) (77.778,-0.804) (88.889,-0.855) (100.000,-0.984) (9.091,-0.127) (18.182,-0.217) (27.273,-0.279) (39.394,-0.363) (48.485,-0.421) (57.576,-0.479) (69.697,-0.598) (78.788,-0.692) (87.879,-0.768) (100.000,-0.871) (10.000,-0.073) (20.000,-0.194) (30.000,-0.299) (40.000,-0.351) (50.000,-0.475) (60.000,-0.545) (70.000,-0.592) (80.000,-0.717) (90.000,-0.830) (100.000,-0.932) (9.375,-0.200) (18.750,-0.287) (29.688,-0.332) (39.062,-0.374) (50.000,-0.488) (59.375,-0.530) (68.750,-0.619) (79.688,-0.726) (89.062,-0.793) (100.000,-0.869) 
            }; \addlegendentry{$\errLinfPosRel$}
        \end{axis}
    \end{tikzpicture}
